A recipe for local simulation of strongly-correlated fermionic matter on quantum computers: the 2D Fermi-Hubbard model

The simulation of quantum many-body systems, relevant for quantum chemistry and condensed matter physics, is one of the most promising applications of near-term quantum computers before fault-tolerance. However, since the vast majority of quantum computing technologies are built around qubits and discrete gate-based operations, the translation of the physical problem into this framework is a crucial step. This translation will often be device specific, and a suboptimal implementation will be punished by the exponential compounding of errors on real devices. The importance of an efficient mapping is already revealed for models of spinful fermions in two or three dimensions, which naturally arise when the relevant physics relates to electrons. Using the most direct and well-known mapping, the Jordan-Wigner transformation, leads to a non-local representation of local degrees of freedom, and necessities efficient decompositions of non-local unitary gates into a sequence of hardware accessible local gates. In this paper, we provide a step-by-step recipe for simulating the paradigmatic two-dimensional Fermi-Hubbard model on a quantum computer using only local operations. To provide the ingredients for such a recipe, we briefly review the plethora of different approaches that have emerged recently but focus on the Derby-Klassen compact fermion mapping in order to make our discussion concrete. We provide a detailed recipe for an end-to-end simulation including embedding on a physical device, preparing initial states such as ground states, simulation of unitary time evolution, and measurement of observables and spectral functions. We explicitly compute the resource requirements for simulating a global quantum quench and conclude by discussing the challenges and future directions for simulating strongly-correlated fermionic matter on quantum computers.

==> Figures/Tikz/DensityPattern.tex <==
\begin{tikzpicture}[scale=0.81,>=stealth,thick]

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.45 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }
}


\begin{scope}[shift={(0,0)}]
    %(normal) nodes at the square lattice
\foreach \x in {0,1,2,3,4,5}{  
\foreach \y in {0,1,2,3}{
    \node at (\x,\y)[circle,fill=NodeGray,scale=0.4,opacity=1.0]{}; }}

    % nodes at the (odd) faces
\foreach \x in {0.5,2.5,4.5}{  
		% \node at (\x+1,1.5)[circle,fill=SpinRed!50!blue,scale=0.5,opacity=0.7]{};
\foreach \y in {0.5, 2.5}{
    \node at (\x,\y)[circle,fill=NodeGray, scale=0.4,opacity=1.]{}; }}
    
\foreach \x in {1.5,3.5}{  
\foreach \y in {1.5}{
    \node at (\x,\y)[circle,fill=NodeGray, scale=0.4,opacity=1.0]{}; }}

	%This is the Vertical arrows lines
\foreach \x in {0,1,2,3,4,5}{
\foreach \y in {0,1,2}{
    \draw[<-, draw=EdgeGray, opacity=1.] (\x,{\y+0.5-pow(-1,\x)*0.35})--(\x,{\y+0.5+pow(-1,\x)*0.35}); }}
	%This is the Horizontal arrows\lines
\foreach \x in {0,1,2,3}{
\foreach \y in {0,1,2,3,4}{
    \draw[<-, draw=EdgeGray, opacity=1.] ({\y+0.5-pow(-1,\x)*0.35},\x)--({\y+0.5+pow(-1,\x)*0.35},\x);}}

    % Extra lines heading out   
\foreach \y in {0,1,2,3}{
    \draw[-,draw=EdgeGray, opacity=1.] (5.15,\y)--(5.45,\y); 
    \draw[-,draw=EdgeGray, opacity=1.] (-.45,\y)--(-.15,\y); 
    }
\foreach \x in {0,1,2,3,4,5}{
    \draw[-,draw=EdgeGray, opacity=1.] (\x,3.15)--(\x,3.45); 
    \draw[-,draw=EdgeGray, opacity=1.] (\x,-.45)--(\x,-.15); 
    }
    % Edge F operators
\foreach \x in {0,4}{
\foreach \y in {0,2}{
    \begin{scope}[shift={(\x,\y)}, draw=GreenCell, double=GreenCell, text=GreenCell]
        %\draw[line width=0.4mm, middlearrow={stealth reversed[sep=-.15mm]}] (0,0.1)--(0,0.9);
        %\draw[line width=0.4mm, middlearrow={stealth reversed[sep=-.15mm]}] (0.1,0)--(0.9,0);
        \draw[line width=0.4mm, <-] (0,0.15)--(0,0.85);
        \draw[line width=0.4mm, <-] (0.15,0)--(0.85,0);
        \draw[line width=0.4mm,-] (.5,0)--(0.5,.4);
        \draw[line width=0.4mm,-] (0,0.5)--(0.4,0.5);
        
        \node at (0,0)[scale=.6,circle,draw,fill=none,line width=0.4mm]{};
        \node at (.5,.5)[scale=.6,circle,draw,fill=none,line width=0.4mm]{};
        \node at (0,1)[scale=.6,circle,draw,fill=none,line width=0.4mm]{};
        \node at (1,0)[scale=.6,circle,draw,fill=none,line width=0.4mm]{};
        
        \node at (-.15,-.15)[scale=.6]{$\mathds{1}$};
        \node at (.7,.7)[scale=.6]{$Z$};
        \node at (1.15,-.2)[scale=.6]{$X$};
        \node at (-.2,1.15)[scale=.6]{$X$};
    \end{scope}
    }   }

\foreach \y in {0,2}{
    \begin{scope}[shift={(2,\y)}, draw=GreenCell, double=GreenCell, text=GreenCell]
        %\draw[line width=0.4mm, middlearrow={stealth reversed[sep=-.15mm]}] (0,0.1)--(0,0.9);
        %\draw[line width=0.4mm, middlearrow={stealth[sep=-2.2mm]}] (0.1,1)--(0.9,1);
        \draw[line width=0.4mm,<-] (0,0.15)--(0,0.85);
        \draw[line width=0.4mm,->] (0.15,1)--(0.85,1);
        \draw[line width=0.4mm,-] (.5,.6)--(0.5,1.);
        \draw[line width=0.4mm,-] (0,0.5)--(0.4,0.5);
        
        \node at (0,0)[scale=.6,circle,draw,fill=none,line width=0.4mm]{};
        \node at (.5,.5)[scale=.6,circle,draw,fill=none,line width=0.4mm]{};
        \node at (0,1)[scale=.6,circle,draw,fill=none,line width=0.4mm]{};
        \node at (1,1)[scale=.6,circle,draw,fill=none,line width=0.4mm]{};
        
        \node at (.25,-.15)[scale=.6]{$Y$};
        \node at (.7,.3)[scale=.6]{$Z$};
        \node at (-.2,1.15)[scale=.6]{$\mathds{1}$};
        \node at (1.2,1.2)[scale=.6]{$Y$};
    \end{scope}
    }
\end{scope}

\begin{scope}[shift={(-4,0)}]

\foreach \y in {0,1,2,3}{ %\foreach \y in {0,1,2,3,4,5}{
    \draw[-, draw=black] (-.35,\y)--(2.35,\y); } %}	
\foreach \x in {0,1,2}{ %\foreach \y in {0,1,2,3,4,5}{
    \draw[-, draw=black] (\x,-.35)--(\x,3.35); } %}	

\foreach \x in {0,2}{ 
    \foreach \y in {1,3}{ 
        % \draw[SpinBlue ,thick,-stealth] (\x-0.04,\y-0.2) -- (\x+0.05,\y+0.28);
        \draw[SpinBlue ,thick,-{Classical TikZ Rightarrow}] (\x-0.04,\y-0.2) -- (\x+0.05,\y+0.28);
        \fill[SpinBlue] (\x,\y) circle (2.5pt);} 
    \foreach \y in {0,2}{ 
        \draw[SpinRed ,thick,-{Classical TikZ Rightarrow}] (\x+0.04,\y+0.2) -- (\x-0.05,\y-0.28);
        \fill[SpinRed] (\x,\y) circle (2.5pt);}    
    }	

\foreach \y in {1,3}{ 
    \draw[SpinRed ,thick,-{Classical TikZ Rightarrow}] (1+0.04,\y+0.2) -- (1-0.05,\y-0.28);
    \fill[SpinRed] (1,\y) circle (2.5pt);}	

\foreach \y in {0,2}{ 
    \draw[SpinBlue ,thick,-{Classical TikZ Rightarrow}] (1-0.04,\y-0.2) -- (1+0.05,\y+0.28);
    \fill[SpinBlue] (1,\y) circle (2.5pt);}	
\end{scope}



\begin{scope}[shift={(-1.3,1.5)}, draw=black, fill=black, text=black]
    \draw[line width=.4mm,-latex, scale=1.] (0.,0.) -- (.7,0.);
    % \node at (-.25,-.2)[scale=0.8]{$\boldsymbol{Z}$};
\end{scope}

    
\end{tikzpicture}

==> Figures/Tikz/Embedding_IBM.tex <==
\usetikzlibrary{shapes.geometric}
\begin{tikzpicture}[scale=0.8,>=stealth,thick]


    % extra IBM nodes 
\foreach \x in {1,3,5}{  
\foreach \y in {0,2,4}{
    \node at (\x,\y)[shape=circle,fill=NodeGray,scale=0.5]{};
}}
\node at (3,1)[shape=circle,fill=NodeGray,scale=0.5]{};
\node at (1,3)[shape=circle,fill=NodeGray,scale=0.5]{};
\node at (5,3)[shape=circle,fill=NodeGray,scale=0.5]{};

\pgfmathsetmacro\z{0.25}

    %This is the Horizontal gray lines (underlying)
\foreach \x in {0,1,2,3,4,5}{
\foreach \y in {0,2,4}{
		\draw[-, draw=EdgeGray] (\x+\z,\y)--(\x+1-\z,\y);  }}
    %This is the Vertical gray (underlying) lines
\foreach \x in {1,5}{
\foreach \y in {2,3}{
		\draw[-, draw=EdgeGray] (\x,\y+\z)--(\x,\y+1.0-\z);}}
\foreach \y in {0,1}{
		\draw[-, draw=EdgeGray] (3,\y+\z)--(3,\y+1.0-\z);}
    %% extra Gray legs
\foreach \y in {0,2,4}{
\draw[-, draw=EdgeGray] (0-\z,\y)--(-0.5,\y);
\draw[-, draw=EdgeGray] (6+\z,\y)--(6.5,\y);
}    

\draw[-, draw=EdgeGray] (1,-\z)--(1,-.5);
\draw[-, draw=EdgeGray] (5,-\z)--(5,-.5);
\draw[-, draw=EdgeGray] (3,4+\z)--(3,4.5);
  
    %This is vertical dashed blue lines
\foreach \y in {0,2}{
\foreach \x in {0,4}{
		\draw[dashed, draw=SpinBlue, opacity=1.0,line width=0.5mm] (\x,\y+\z)--(\x,\y+2-\z);
		\draw[dashed, draw=SpinRed, opacity=1.0,line width=0.5mm] (\x+2.,\y+\z)--(\x+2,\y+2.0-\z);
  }}
    
    %This is the Horizontal dashed lines (physical)
\foreach \x in {0,2,4}{
\foreach \y in {0,1,2}{
		\draw[dashed, draw=black, opacity=1.0,line width=0.5mm] (\x+\z,2*\y)--(\x+2-\z,2*\y);}}	

    %(normal) nodes at the square lattice
\foreach \x in {0,4}{  
\foreach \y in {0,2,4}{
    \node at (\x,\y)[shape=dart,shape border rotate=90,fill=SpinBlue,scale=0.5]{};
}}
\foreach \x in {2,6}{  
\foreach \y in {0,2,4}{
    \node at (\x,\y)[shape=dart,shape border rotate=270,fill=SpinRed,scale=0.5]{};
}}

\foreach \x in {0,4}{
	\foreach \y in {0,2,4}{
    \draw[GreenCell,rounded corners=\RectRadius, line width=0.35mm] (\x-\RectSize,\y-\RectSize) rectangle (\x+2+\RectSize,\y+\RectSize);
    }   }
    

\end{tikzpicture}

==> Figures/Tikz/Embedding_square1.tex <==
\usetikzlibrary{shapes.geometric}
\begin{tikzpicture}[scale=0.8,>=stealth,thick]

\foreach \x in {1,3,5}{  
\foreach \y in {0,1,2,3,4}{
    \node at (\x,\y)[shape=circle,fill=NodeGray,scale=0.5]{};
}}
\foreach \x in {0,2,4,6}{  
\foreach \y in {1,3}{
    \node at (\x,\y)[shape=circle,fill=NodeGray,scale=0.5]{};
}}

\def \padding {0.25}
    %This is the Vertical gray (underlying) lines
\foreach \x in {0,1,2,3,4,5,6}{
\foreach \y in {0,1,2,3}{
		\draw[-, draw=EdgeGray] (\x,\y+\padding)--(\x,\y+1.0-\padding);      }}
    %This is the Horizontal gray lines (underlying)
\foreach \x in {0,1,2,3,4,5}{
\foreach \y in {0,1,2,3,4}{
		\draw[-, draw=EdgeGray] (\x+\padding,\y)--(\x+1.0-\padding, \y);     }}	
    %extra partial legs
\foreach \x in {0,1,2,3,4,5,6}{
		\draw[-, draw=EdgeGray] (\x,0-\padding)--(\x,0.0-0.3-\padding);     
		\draw[-, draw=EdgeGray] (\x,4+\padding)--(\x,4.0+0.3+\padding);     
    }	
\foreach \y in {0,1,2,3,4}{
		\draw[-, draw=EdgeGray] (0.-\padding,\y)--(-.3-\padding,\y);     
		\draw[-, draw=EdgeGray] (6.+\padding,\y)--(6.3+\padding,\y);     
  }	
  
    %This is vertical dashed blue//red lines
\foreach \y in {0,1}{
\foreach \x in {0,4}{
		\draw[dashed, draw=SpinBlue, opacity=1.0,line width=0.5mm] (\x,2*\y+\padding)--(\x,2*\y+2.0-\padding);}
\foreach \x in {2,6}{
		\draw[dashed, draw=SpinRed, opacity=1.0,line width=0.5mm] (\x,2*\y+\padding)--(\x,2*\y+2.0-\padding);}
    }
    %This is the Horizontal dashed lines (physical)
\foreach \y in {0,2,4}{
\foreach \x in {0,1,2}{
		\draw[dashed, draw=black,line width=0.5mm] (2*\x+\padding,\y)--(2*\x+2.0-\padding,\y);
}}	

    %(normal) nodes at the square lattice
\foreach \x in {0,4}{  
\foreach \y in {0,2,4}{
    \node at (\x,\y)[shape=dart,shape border rotate=90,fill=SpinBlue,scale=0.5]{};
}}
\foreach \x in {2,6}{  
\foreach \y in {0,2,4}{
    \node at (\x,\y)[shape=dart,shape border rotate=270,fill=SpinRed,scale=0.5]{};
}}

\foreach \x in {0,4}{
	\foreach \y in {0,2,4}{
    % \draw[Green, opacity=0.64,rounded corners=6.0pt] (\x-0.2,\y-0.2) rectangle ++(2.38,0.4);
    \draw[GreenCell,rounded corners=\RectRadius, line width=0.35mm] (\x-\RectSize,\y-\RectSize) rectangle (\x+2+\RectSize,\y+\RectSize);
    }   }
    

\end{tikzpicture}

==> Figures/Tikz/Embedding_square2.tex <==
\usetikzlibrary{shapes.geometric}
\begin{tikzpicture}[scale=.80,>=stealth,thick]

\foreach \x in {1,3,5}{  
\foreach \y in {1,3}{
    \node at (\x,\y)[shape=circle,fill=NodeGray,scale=0.5]{};
}}
% \foreach \x in {0,2,4,6}{  
% \foreach \y in {1,3}{
%     \node at (\x,\y)[shape=circle,fill=black,scale=0.5,opacity=0.5]{};
% }}

\def \z {0.25}

    %This is the Vertical gray (underlying) lines
\foreach \x in {0,2,4}{
\foreach \y in {0,2}{
	\draw[-, draw=EdgeGray] (\x+\z,\y+\z)--(\x+1.0-\z,\y+1.-\z);}}
    %This is the Vertical gray (underlying) lines
\foreach \x in {1,3,5}{
\foreach \y in {1,3}{
	\draw[-, draw=EdgeGray] (\x+\z,\y+\z)--(\x+1.0-\z,\y+1.-\z);}}
    %This is the diagonal gray (underlying) lines
\foreach \x in {5,3,1}{
\foreach \y in {3,1}{
	\draw[-, draw=EdgeGray] (\x+\z,\y-\z)--(\x+1.0-\z,\y-1.+\z);}}
    %This is the diagonal gray (underlying) lines
\foreach \x in {4,2,0}{
\foreach \y in {4,2}{
	\draw[-, draw=EdgeGray] (\x+\z,\y-\z)--(\x+1.0-\z,\y-1.+\z);}}
    %%%%%%%%%%%%%% partial dgray diagonal lines %%%%%%%%
\foreach \x in {0,2,4,6}{
	\draw[-, draw=EdgeGray] (\x+\z,4+\z)--(\x+.5,4+.5);
	\draw[-, draw=EdgeGray] (\x-\z,4+\z)--(\x-.5,4+.5);
	\draw[-, draw=EdgeGray] (\x-.5,0-.5)--(\x-\z,0.0-\z);
	\draw[-, draw=EdgeGray] (\x+.5,0-.5)--(\x+\z,0.0-\z);
 }
\draw[-, draw=EdgeGray] (0-\z,0+\z)--(0-.5,0+.5);
\draw[-, draw=EdgeGray] (0-\z,2-\z)--(0-.5,2-.5);
\draw[-, draw=EdgeGray] (0-\z,2+\z)--(0-.5,2+.5);
\draw[-, draw=EdgeGray] (0-\z,4-\z)--(0-.5,4-.5);
\draw[-, draw=EdgeGray] (6+\z,0+\z)--(6.5,0+.5);
\draw[-, draw=EdgeGray] (6+\z,2-\z)--(6.5,2-.5);
\draw[-, draw=EdgeGray] (6+\z,2+\z)--(6.5,2+.5);
\draw[-, draw=EdgeGray] (6+\z,4-\z)--(6.5,4-.5);

 
     %This is the Horizontal dashed lines (physical)
\foreach \x in {0,2,4}{
\foreach \y in {0,2,4}{
		\draw[dashed, draw=black, opacity=1.0,line width=0.5mm] (\x+\z,\y)--(\x+2.0-\z,\y);
}}	

%     %This is the Horizontal gray lines (underlying)
% \foreach \x in {0,1,2,3,4}{
% \foreach \y in {0,1,2,3,4,5}{
% 		\draw[-,line width=0.7mm, draw=black, opacity=0.4] ({\y+pow(-1,\x)*0.2},\x)--({\y+0.5+pow(-1,\x)*0.35},\x);
% }}	

    %This is vertical dashed blue lines
\foreach \y in {0,1}{
\foreach \x in {0,4}{
	\draw[dashed, draw=SpinBlue, line width=0.5mm] (\x,2*\y+\z)--(\x,2*\y+2-\z);}
\foreach \x in {2,6}{
	\draw[dashed, draw=SpinRed, opacity=1.0,line width=0.5mm] (\x,2*\y+\z)--(\x,2*\y+2-\z);}
}


    %(normal) nodes at the square lattice
\foreach \x in {0,4}{  
\foreach \y in {0,2,4}{
    \node at (\x,\y)[shape=dart,shape border rotate=90,fill=SpinBlue,scale=0.5]{};
}}
\foreach \x in {2,6}{  
\foreach \y in {0,2,4}{
    \node at (\x,\y)[shape=dart,shape border rotate=270,fill=SpinRed,scale=0.5]{};
}}
%     %This is the inner Vertical lines connecting extra qubits
% \foreach \x in {0,1,2,3}{
% \foreach \y in {0,1}{
% 		\draw[-, draw=black, opacity=0.56] (\x,{\y+0.5-pow(-1,\x)*0.35})--(\x,{\y+0.5+pow(-1,\x)*0.35});
% }}

%     %This is the inner Horizontal lines connecting extra
% \foreach \x in {0,1,2}{
% \foreach \y in {0,1,2}{
% 		\draw[-, draw=black, opacity=0.56] ({\y+0.5-pow(-1,\x)*0.35},\x)--({\y+0.5+pow(-1,\x)*0.35},\x);
% }}	

% \foreach \x in {0}{
% 	\foreach \y in {0}{
% 		\draw[Green, opacity=0.64] ({\x+1.0},\y) ellipse (1.35 and 0.52);
%     }   }
\foreach \x in {0,4}{
	\foreach \y in {0,2,4}{
    \draw[GreenCell,rounded corners=\RectRadius, line width=0.35mm] (\x-\RectSize,\y-\RectSize) rectangle (\x+2+\RectSize,\y+\RectSize);
    }   }
    

\end{tikzpicture}

==> Figures/Tikz/HorizontalHoppingGoogle.tex <==
\begin{tikzpicture}[scale=0.7,thick]

\begin{scope}[shift={(-3,0)}]
    %connecting GRAY lines
\foreach \x in {0,2}{
    \pgfmathsetmacro{\di}{0.15}
    \draw[-,EdgeGray, opacity=1.] (\x+\di,0-\di) -- (\x+1-\di,-1+\di);    
    \draw[-,EdgeGray, opacity=1.] (\x+1+\di,-1+\di) -- (\x+2-\di,0-\di);    
    \draw[-,EdgeGray, opacity=1.] (\x+\di,0+\di) -- (\x+1-\di,1-\di);    
    \draw[-,EdgeGray, opacity=1.] (\x+1+\di,1-\di) -- (\x+2-\di,0+\di);
}
\pgfmathsetmacro{\nu}{0.35}
    %BLUE dots
\fill[SpinBlue] (0,0) circle (4.pt);
\node at (0-\nu,0)[scale=0.91]{$1$};
\fill[SpinBlue] (4,0) circle (4.pt);
\node at (4+\nu,0)[scale=0.91]{$5$};
    %RED dot
\fill[SpinRed] (2,0) circle (4.pt);
\node at (2,0+\nu)[scale=0.91]{$3$};
    %GRAY dot
\fill[NodeGray] (1,1) circle (4.pt);
\node at (1,+1+\nu)[scale=0.91]{$a$};
\fill[NodeGray] (3,-1) circle (4.pt);
\node at (3,-1-\nu)[scale=0.91]{$b$};
    %PURPLE dots
\fill[NodePurple] (1,-1) circle (4.pt);
\node at (1,-1-\nu)[scale=0.91]{$2$};
\fill[NodePurple] (3,1) circle (4.pt);
\node at (3,1+\nu)[scale=0.91]{$4$};
\end{scope}


\begin{scope}[shift={(+3,0)}]
    %connecting GRAY lines
\foreach \x in {0,2}{
    \pgfmathsetmacro{\di}{0.15}
    \draw[-,EdgeGray, opacity=1.] (\x+\di,0-\di) -- (\x+1-\di,-1+\di);    
    \draw[-,EdgeGray, opacity=1.] (\x+1+\di,-1+\di) -- (\x+2-\di,0-\di);    
    \draw[-,EdgeGray, opacity=1.] (\x+\di,0+\di) -- (\x+1-\di,1-\di);    
    \draw[-,EdgeGray, opacity=1.] (\x+1+\di,1-\di) -- (\x+2-\di,0+\di);
}
\pgfmathsetmacro{\nu}{0.35}
    %BLUE dots
\fill[SpinBlue] (0,0) circle (4.pt);
\node at (0-\nu,0)[scale=0.91]{$1$};
\fill[SpinBlue] (4,0) circle (4.pt);
\node at (4,+\nu,0)[scale=0.91]{$5$};
    %RED dot
\fill[SpinRed] (2,0) circle (4.pt);
\node at (2,0-\nu)[scale=0.91]{$3$};
    %GRAY dot
\fill[NodeGray] (1,-1) circle (4.pt);
\node at (1,-1-\nu)[scale=0.91]{$a$};
\fill[NodeGray] (3,+1) circle (4.pt);
\node at (3,+1+\nu)[scale=0.91]{$b$};
    %PURPLE dots
\fill[NodePurple] (1,1) circle (4.pt);
\node at (1,1+\nu)[scale=0.91]{$2$};
\fill[NodePurple] (3,-1) circle (4.pt);
\node at (3,-1-\nu)[scale=0.91]{$4$};
\end{scope}

    
\end{tikzpicture}

==> Figures/Tikz/HorizontalParallelGoogle.tex <==
\begin{tikzpicture}[scale=0.59,thick]

\def\nsz{2.5}
\def\asz{2.5}

\newcommand{\CNOT}[2]{
    \def\csize{3.5} 
    \def\tsize{6}
    \def \lw{0.9}
    \coordinate (c) at (#1);
    \coordinate (t) at (#2);
    \draw[{Circle[length=\csize pt, sep=-1*\csize*.5pt]}-{Circle[open,length=\tsize pt, line width=\lw pt, sep=-1*\tsize*.5pt]},line width=\lw pt] (c)--(t);
    \draw[-,line width=\lw pt] (t) --+(\tsize*0.6pt,\tsize*0.6pt) --+ (-\tsize*0.6pt,-\tsize*0.6pt);
    \draw[-,line width=\lw pt] (t) --+(\tsize*0.6pt,-\tsize*0.6pt) --+ (-\tsize*0.6pt,\tsize*0.6pt);   
}

\newcommand{\NOT}[2]{
    \def\tsize{6}
    \def \lw{0.9}
    \coordinate (c) at (#1);
    \coordinate (t) at (#2);
    \draw[-{Circle[open,length=\tsize pt, line width=\lw pt, sep=-1*\tsize*.5pt]},line width=\lw pt] (c)--(t);
    \draw[-,line width=\lw pt] (t) --+(\tsize*0.6pt,\tsize*0.6pt) --+ (-\tsize*0.6pt,-\tsize*0.6pt);
    \draw[-,line width=\lw pt] (t) --+(\tsize*0.6pt,-\tsize*0.6pt) --+ (-\tsize*0.6pt,\tsize*0.6pt);   
}

\newcommand{\CNO}[2]{
    \def\csize{3.5} 
    \def \lw{0.9}
    \coordinate (c) at (#1);
    \coordinate (t) at (#2);
    \draw[{Circle[length=\csize pt, sep=-1*\csize*.5pt]}-,line width=\lw pt] (c)--(t);
    % \draw[-,line width=\lw pt] (t) --+(\tsize*0.7pt,\tsize*0.7pt) --+ (-\tsize*0.7pt,-\tsize*0.7pt);
    % \draw[-,line width=\lw pt] (t) --+(\tsize*0.7pt,-\tsize*0.7pt) --+ (-\tsize*0.7pt,\tsize*0.7pt);   
}


\begin{scope}[shift={(0,0)}]

\def\es{.3}
\draw [rounded corners=1mm,fill=HighGray,draw=none] (0-\es,2)--(0.5,2.5+\es)--(1,2+\es)--(1.5,2.5+\es)--(2+\es,2)--(1.5,1.5-\es)--(1,2-\es)--(.5,1.5-\es)--cycle;
    
\foreach \y in {0,1,2}{
\foreach \x in {0,2,4}{  
    \fill[SpinBlue] (\x,\y) circle (\nsz pt);   }%BLUE nodes at the square lattice 
\foreach \x in {0,2}{  
    \fill[SpinRed] (\x+1,\y) circle (\nsz pt);     }%RED nodes at the square lattice     
    }
\foreach \x in {0.5,2.5}{  
\foreach \y in {0.5,2.5}{
    \fill[NodeGray] (\x,\y) circle (\nsz pt);             %PURPLE nodes at the (odd) faces
    \fill[NodePurple] (\x,\y-1.0) circle (\nsz pt);      %GRAY nodes at the        
    \fill[NodeGray] (\x+1.0,\y-1.0) circle (\nsz pt);     %PURPLE nodes at the (odd) faces
    \fill[NodePurple] (\x+1.0,\y) circle (\nsz pt);      %GRAY nodes at the     
    }}
    %connecting GRAY lines
\foreach \x in {0,1,2,3}{  
\foreach \y in {-1,0,1}{
    \draw[-,EdgeGray,opacity=1.] (\x+.65,\y-0.35+1.0)--(\x+.85,\y-.15+1.0);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15+1.0)--(\x+.35,\y-0.35+1.0);  
    \draw[-,EdgeGray,opacity=1.] (\x+.65,\y+.35+1.0)--(\x+.85,\y+.15+1.0);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+.15+1.0)--(\x+.35,\y+.35+1.0);         
    }}
    %half legs bottom and top side
\foreach \x in {0.5,1.5,2.5,3.5}{  
\foreach \y in {-.5}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15)--(\x+.25,\y-.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y-0.15)--(\x-.25,\y-.25);      }
\foreach \y in {2.5}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+0.15)--(\x+.25,\y+.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y+0.15)--(\x-.25,\y+.25);      }
}
    %half legs left and right side
\foreach \y in {0,1,2}{  
\foreach \x in {0}{
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y-0.15)--(\x-.25,\y-.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y+0.15)--(\x-.25,\y+.25);      }
\foreach \x in {4}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+0.15)--(\x+.25,\y+.25);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15)--(\x+.25,\y-.25);      }
}
        %CNOTS
\foreach \x in {0,2}{  
\foreach \y in {0,2}{  
    \CNOT{\x,\y}{\x+0.5,\y+0.5}              
    \CNOT{\x+0.5,\y-0.5}{\x+1.0,\y}              }}

\CNO{4,0}{4+0.25,0+0.25}
\CNO{4,2}{4+0.25,2+0.25}
% \draw (\x,\y) node[minimum size=.01mm,draw,scale=0.45,line width=0.1mm, fill=white,inner sep=1.8pt] {$\mathrm{R_z}$};

\end{scope} %%%%%%%%%%%%%%%%%%%%%%  1  %%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(5,0)}]

\def\es{.001}
\draw [-,line cap=round, rounded corners=0.5mm, draw=HighGray, line width=3mm, opacity=1.0] (0-\es,1-\es)--(0.5,1.5)--(1,1)--(1.5,.5)--(2+\es,1+\es);
% \draw [rounded corners=1.mm,fill=HighGray,draw=none, opacity=0.4] (0-\es,2)--(0.5,2.5+\es)--(1,2+\es)--(1.5,2.5+\es)--(2+\es,2)--(1.5,1.5-\es)--(1,2-\es)--(.5,1.5-\es)--cycle;

    
\foreach \x in {0,2,4}{  
\foreach \y in {0,1,2}{
    \fill[SpinBlue] (\x,\y) circle (\nsz pt);   %BLUE nodes at the square lattice 
    }}
\foreach \x in {0,2}{  
\foreach \y in {0,1,2}{
    \fill[SpinRed] (\x+1,\y) circle (\nsz pt);       %RED nodes at the square lattice     
    }}
\foreach \x in {0.5,2.5}{  
\foreach \y in {0.5,2.5}{
    \fill[NodeGray] (\x,\y) circle (\nsz pt);             %PURPLE nodes at the (odd) faces
    \fill[NodePurple] (\x,\y-1.0) circle (\nsz pt);      %GRAY nodes at the        
    \fill[NodeGray] (\x+1.0,\y-1.0) circle (\nsz pt);     %PURPLE nodes at the (odd) faces
    \fill[NodePurple] (\x+1.0,\y) circle (\nsz pt);      %GRAY nodes at the     
    }}
    %connecting GRAY lines
\foreach \x in {0,1,2,3}{  
\foreach \y in {-1,0,1}{
    \draw[-,EdgeGray,opacity=1.] (\x+.65,\y-0.35+1.0)--(\x+.85,\y-.15+1.0);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15+1.0)--(\x+.35,\y-0.35+1.0);  
    \draw[-,EdgeGray,opacity=1.] (\x+.65,\y+.35+1.0)--(\x+.85,\y+.15+1.0);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+.15+1.0)--(\x+.35,\y+.35+1.0);         
    }}
    %half legs bottom and top side
\foreach \x in {0.5,1.5,2.5,3.5}{  
\foreach \y in {-.5}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15)--(\x+.25,\y-.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y-0.15)--(\x-.25,\y-.25);      }
\foreach \y in {2.5}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+0.15)--(\x+.25,\y+.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y+0.15)--(\x-.25,\y+.25);      }
}
    %half legs left and right side
\foreach \y in {0,1,2}{  
\foreach \x in {0}{
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y-0.15)--(\x-.25,\y-.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y+0.15)--(\x-.25,\y+.25);      }
\foreach \x in {4}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+0.15)--(\x+.25,\y+.25);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15)--(\x+.25,\y-.25);      }
}
        %CNOTS
\foreach \x in {2,4}{  
\foreach \y in {0,2}{  
    \CNOT{\x,\y}{\x-0.5,\y-0.5}              
    \CNOT{\x-.5,\y+0.5}{\x-1.0,\y+0.0}                  
    }
    \CNOT{\x-2,1}{\x-1.5,1.5}              
}

\CNO{0,0}{-0.25,-0.25}              
\CNO{0,2}{-0.25,2-0.25}              
\CNO{4,1}{4.25,1.25}              
\NOT{0.25,-0.75}{0.5,-0.5}              
\NOT{2.25,-0.75}{2.5,-0.5}        

% \draw (\x,\y) node[minimum size=.01mm,draw,scale=0.45,line width=0.1mm, fill=white,inner sep=1.8pt] {$\mathrm{R_z}$};

\end{scope} %%%%%%%%%%%%%%%%%%%%%%  2  %%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(10,0)}]
    
\foreach \x in {0,2,4}{  
\foreach \y in {0,1,2}{
    \fill[SpinBlue] (\x,\y) circle (\nsz pt);   %BLUE nodes at the square lattice 
    }}
\foreach \x in {0,2}{  
\foreach \y in {0,1,2}{
    \fill[SpinRed] (\x+1,\y) circle (\nsz pt);       %RED nodes at the square lattice     
    }}
\foreach \x in {0.5,2.5}{  
\foreach \y in {0.5,2.5}{
    \fill[NodeGray] (\x,\y) circle (\nsz pt);             %PURPLE nodes at the (odd) faces
    \fill[NodePurple] (\x,\y-1.0) circle (\nsz pt);      %GRAY nodes at the        
    \fill[NodeGray] (\x+1.0,\y-1.0) circle (\nsz pt);     %PURPLE nodes at the (odd) faces
    \fill[NodePurple] (\x+1.0,\y) circle (\nsz pt);      %GRAY nodes at the     
    }}
    %connecting GRAY lines
\foreach \x in {0,1,2,3}{  
\foreach \y in {-1,0,1}{
    \draw[-,EdgeGray,opacity=1.] (\x+.65,\y-0.35+1.0)--(\x+.85,\y-.15+1.0);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15+1.0)--(\x+.35,\y-0.35+1.0);  
    \draw[-,EdgeGray,opacity=1.] (\x+.65,\y+.35+1.0)--(\x+.85,\y+.15+1.0);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+.15+1.0)--(\x+.35,\y+.35+1.0);         
    }}
    %half legs bottom and top side
\foreach \x in {0.5,1.5,2.5,3.5}{  
\foreach \y in {-.5}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15)--(\x+.25,\y-.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y-0.15)--(\x-.25,\y-.25);      }
\foreach \y in {2.5}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+0.15)--(\x+.25,\y+.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y+0.15)--(\x-.25,\y+.25);      }
}
    %half legs left and right side
\foreach \y in {0,1,2}{  
\foreach \x in {0}{
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y-0.15)--(\x-.25,\y-.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y+0.15)--(\x-.25,\y+.25);      }
\foreach \x in {4}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+0.15)--(\x+.25,\y+.25);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15)--(\x+.25,\y-.25);      }
}
        %CNOTS
\foreach \x in {0.5,2.5}{  
\foreach \y in {.5,1.5,2.5}{  
    \CNOT{\x,\y}{\x+0.5,\y-0.5}              
    }
    \CNOT{\x+1.5,1.0}{\x+1.0,1-0.5}              
    \CNO{\x,-.5}{\x+.25,-.5-.25}              
    \NOT{\x+1.25,2.75}{\x+1.,2.5}              
}
\CNO{0,1}{-.25,0.75}              

\end{scope} %%%%%%%%%%%%%%%%%%%%%  3  %%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(0,-4)}]
    
\foreach \x in {0,2,4}{  
\foreach \y in {0,1,2}{
    \fill[SpinBlue] (\x,\y) circle (\nsz pt);   %BLUE nodes at the square lattice 
    }}
\foreach \x in {0,2}{  
\foreach \y in {0,1,2}{
    \fill[SpinRed] (\x+1,\y) circle (\nsz pt);       %RED nodes at the square lattice     
    }}
\foreach \x in {0.5,2.5}{  
\foreach \y in {0.5,2.5}{
    \fill[NodeGray] (\x,\y) circle (\nsz pt);             %PURPLE nodes at the (odd) faces
    \fill[NodePurple] (\x,\y-1.0) circle (\nsz pt);      %GRAY nodes at the        
    \fill[NodeGray] (\x+1.0,\y-1.0) circle (\nsz pt);     %PURPLE nodes at the (odd) faces
    \fill[NodePurple] (\x+1.0,\y) circle (\nsz pt);      %GRAY nodes at the     
    }}
    %connecting GRAY lines
\foreach \x in {0,1,2,3}{  
\foreach \y in {-1,0,1}{
    \draw[-,EdgeGray,opacity=1.] (\x+.65,\y-0.35+1.0)--(\x+.85,\y-.15+1.0);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15+1.0)--(\x+.35,\y-0.35+1.0);  
    \draw[-,EdgeGray,opacity=1.] (\x+.65,\y+.35+1.0)--(\x+.85,\y+.15+1.0);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+.15+1.0)--(\x+.35,\y+.35+1.0);         
    }}
    %half legs bottom and top side
\foreach \x in {0.5,1.5,2.5,3.5}{  
\foreach \y in {-.5}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15)--(\x+.25,\y-.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y-0.15)--(\x-.25,\y-.25);      }
\foreach \y in {2.5}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+0.15)--(\x+.25,\y+.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y+0.15)--(\x-.25,\y+.25);      }
}
    %half legs left and right side
\foreach \y in {0,1,2}{  
\foreach \x in {0}{
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y-0.15)--(\x-.25,\y-.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y+0.15)--(\x-.25,\y+.25);      }
\foreach \x in {4}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+0.15)--(\x+.25,\y+.25);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15)--(\x+.25,\y-.25);      }
}
        %CNOTS
\foreach \x in {1.5,3.5}{  
\foreach \y in {-0.5,0.5,1.5}{  
    \CNOT{\x,\y}{\x-0.5,\y+0.5}              
    }
    \CNO{\x,2.5}{\x-0.25,2.5+0.25}              
    }

\end{scope} %%%%%%%%%%%%%%%%%%%%%  4  %%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(5,-4)}]
    
\foreach \x in {0,2,4}{  
\foreach \y in {0,1,2}{
    \fill[SpinBlue] (\x,\y) circle (\nsz pt);   %BLUE nodes at the square lattice 
    }}
\foreach \x in {0,2}{  
\foreach \y in {0,1,2}{
    \fill[SpinRed] (\x+1,\y) circle (\nsz pt);       %RED nodes at the square lattice     
    }}
\foreach \x in {0.5,2.5}{  
\foreach \y in {0.5,2.5}{
    \fill[NodeGray] (\x,\y) circle (\nsz pt);             %PURPLE nodes at the (odd) faces
    \fill[NodePurple] (\x,\y-1.0) circle (\nsz pt);      %GRAY nodes at the        
    \fill[NodeGray] (\x+1.0,\y-1.0) circle (\nsz pt);     %PURPLE nodes at the (odd) faces
    \fill[NodePurple] (\x+1.0,\y) circle (\nsz pt);      %GRAY nodes at the     
    }}
    %connecting GRAY lines
\foreach \x in {0,1,2,3}{  
\foreach \y in {-1,0,1}{
    \draw[-,EdgeGray,opacity=1.] (\x+.65,\y-0.35+1.0)--(\x+.85,\y-.15+1.0);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15+1.0)--(\x+.35,\y-0.35+1.0);  
    \draw[-,EdgeGray,opacity=1.] (\x+.65,\y+.35+1.0)--(\x+.85,\y+.15+1.0);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+.15+1.0)--(\x+.35,\y+.35+1.0);         
    }}
    %half legs bottom and top side
\foreach \x in {0.5,1.5,2.5,3.5}{  
\foreach \y in {-.5}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15)--(\x+.25,\y-.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y-0.15)--(\x-.25,\y-.25);      }
\foreach \y in {2.5}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+0.15)--(\x+.25,\y+.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y+0.15)--(\x-.25,\y+.25);      }
}
    %half legs left and right side
\foreach \y in {0,1,2}{  
\foreach \x in {0}{
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y-0.15)--(\x-.25,\y-.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y+0.15)--(\x-.25,\y+.25);      }
\foreach \x in {4}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+0.15)--(\x+.25,\y+.25);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15)--(\x+.25,\y-.25);      }
}
        %CNOTS
\foreach \x in {1,3}{  
\foreach \y in {0,1,2}{  
    \draw (\x,\y) node[minimum size=5mm,draw,scale=0.8,line width=0.15mm, fill=white,inner sep=1.8pt] {$R_z$};
    }}

\end{scope} %%%%%%%%%%%%%%%%%%%%%  5  %%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(10,-4)}]
    
\foreach \x in {0,2,4}{  
\foreach \y in {0,1,2}{
    \fill[SpinBlue] (\x,\y) circle (\nsz pt);   %BLUE nodes at the square lattice 
    }}
\foreach \x in {0,2}{  
\foreach \y in {0,1,2}{
    \fill[SpinRed] (\x+1,\y) circle (\nsz pt);       %RED nodes at the square lattice     
    }}
\foreach \x in {0.5,2.5}{  
\foreach \y in {0.5,2.5}{
    \fill[NodeGray] (\x,\y) circle (\nsz pt);             %PURPLE nodes at the (odd) faces
    \fill[NodePurple] (\x,\y-1.0) circle (\nsz pt);      %GRAY nodes at the        
    \fill[NodeGray] (\x+1.0,\y-1.0) circle (\nsz pt);     %PURPLE nodes at the (odd) faces
    \fill[NodePurple] (\x+1.0,\y) circle (\nsz pt);      %GRAY nodes at the     
    }}
    %connecting GRAY lines
\foreach \x in {0,1,2,3}{  
\foreach \y in {-1,0,1}{
    \draw[-,EdgeGray,opacity=1.] (\x+.65,\y-0.35+1.0)--(\x+.85,\y-.15+1.0);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15+1.0)--(\x+.35,\y-0.35+1.0);  
    \draw[-,EdgeGray,opacity=1.] (\x+.65,\y+.35+1.0)--(\x+.85,\y+.15+1.0);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+.15+1.0)--(\x+.35,\y+.35+1.0);         
    }}
    %half legs bottom and top side
\foreach \x in {0.5,1.5,2.5,3.5}{  
\foreach \y in {-.5}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15)--(\x+.25,\y-.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y-0.15)--(\x-.25,\y-.25);      }
\foreach \y in {2.5}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+0.15)--(\x+.25,\y+.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y+0.15)--(\x-.25,\y+.25);      }
}
    %half legs left and right side
\foreach \y in {0,1,2}{  
\foreach \x in {0}{
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y-0.15)--(\x-.25,\y-.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y+0.15)--(\x-.25,\y+.25);      }
\foreach \x in {4}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+0.15)--(\x+.25,\y+.25);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15)--(\x+.25,\y-.25);      }
}
        %CNOTS
\foreach \x in {1.5,3.5}{  
\foreach \y in {-.5,0.5,1.5}{  
    \CNOT{\x,\y}{\x-0.5,\y+0.5}              
    }
    \CNO{\x,2.5}{\x-0.25,2.5+0.25}              
    }

\end{scope} %%%%%%%%%%%%%%%%%%%%  6  %%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(0,-8)}]
    
\foreach \x in {0,2,4}{  
\foreach \y in {0,1,2}{
    \fill[SpinBlue] (\x,\y) circle (\nsz pt);   %BLUE nodes at the square lattice 
    }}
\foreach \x in {0,2}{  
\foreach \y in {0,1,2}{
    \fill[SpinRed] (\x+1,\y) circle (\nsz pt);       %RED nodes at the square lattice     
    }}
\foreach \x in {0.5,2.5}{  
\foreach \y in {0.5,2.5}{
    \fill[NodeGray] (\x,\y) circle (\nsz pt);             %PURPLE nodes at the (odd) faces
    \fill[NodePurple] (\x,\y-1.0) circle (\nsz pt);      %GRAY nodes at the        
    \fill[NodeGray] (\x+1.0,\y-1.0) circle (\nsz pt);     %PURPLE nodes at the (odd) faces
    \fill[NodePurple] (\x+1.0,\y) circle (\nsz pt);      %GRAY nodes at the     
    }}
    %connecting GRAY lines
\foreach \x in {0,1,2,3}{  
\foreach \y in {-1,0,1}{
    \draw[-,EdgeGray,opacity=1.] (\x+.65,\y-0.35+1.0)--(\x+.85,\y-.15+1.0);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15+1.0)--(\x+.35,\y-0.35+1.0);  
    \draw[-,EdgeGray,opacity=1.] (\x+.65,\y+.35+1.0)--(\x+.85,\y+.15+1.0);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+.15+1.0)--(\x+.35,\y+.35+1.0);         
    }}
    %half legs bottom and top side
\foreach \x in {0.5,1.5,2.5,3.5}{  
\foreach \y in {-.5}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15)--(\x+.25,\y-.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y-0.15)--(\x-.25,\y-.25);      }
\foreach \y in {2.5}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+0.15)--(\x+.25,\y+.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y+0.15)--(\x-.25,\y+.25);      }
}
    %half legs left and right side
\foreach \y in {0,1,2}{  
\foreach \x in {0}{
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y-0.15)--(\x-.25,\y-.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y+0.15)--(\x-.25,\y+.25);      }
\foreach \x in {4}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+0.15)--(\x+.25,\y+.25);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15)--(\x+.25,\y-.25);      }
}
        %CNOTS
\foreach \x in {0.5,2.5}{  
\foreach \y in {.5,1.5,2.5}{  
    \CNOT{\x,\y}{\x+0.5,\y-0.5}              
    }
    \CNOT{\x+1.5,1.0}{\x+1.0,1-0.5}              
    \CNO{\x,-.5}{\x+.25,-.5-.25}              
    \NOT{\x+1.25,2.75}{\x+1.,2.5}              
}
\CNO{0,1}{-.25,0.75}

\end{scope}  %%%%%%%%%%%%%%%%%%%%  7  %%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(5,-8)}]
    
\foreach \x in {0,2,4}{  
\foreach \y in {0,1,2}{
    \fill[SpinBlue] (\x,\y) circle (\nsz pt);   %BLUE nodes at the square lattice 
    }}
\foreach \x in {0,2}{  
\foreach \y in {0,1,2}{
    \fill[SpinRed] (\x+1,\y) circle (\nsz pt);       %RED nodes at the square lattice     
    }}
\foreach \x in {0.5,2.5}{  
\foreach \y in {0.5,2.5}{
    \fill[NodeGray] (\x,\y) circle (\nsz pt);             %PURPLE nodes at the (odd) faces
    \fill[NodePurple] (\x,\y-1.0) circle (\nsz pt);      %GRAY nodes at the        
    \fill[NodeGray] (\x+1.0,\y-1.0) circle (\nsz pt);     %PURPLE nodes at the (odd) faces
    \fill[NodePurple] (\x+1.0,\y) circle (\nsz pt);      %GRAY nodes at the     
    }}
    %connecting GRAY lines
\foreach \x in {0,1,2,3}{  
\foreach \y in {-1,0,1}{
    \draw[-,EdgeGray,opacity=1.] (\x+.65,\y-0.35+1.0)--(\x+.85,\y-.15+1.0);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15+1.0)--(\x+.35,\y-0.35+1.0);  
    \draw[-,EdgeGray,opacity=1.] (\x+.65,\y+.35+1.0)--(\x+.85,\y+.15+1.0);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+.15+1.0)--(\x+.35,\y+.35+1.0);         
    }}
    %half legs bottom and top side
\foreach \x in {0.5,1.5,2.5,3.5}{  
\foreach \y in {-.5}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15)--(\x+.25,\y-.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y-0.15)--(\x-.25,\y-.25);      }
\foreach \y in {2.5}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+0.15)--(\x+.25,\y+.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y+0.15)--(\x-.25,\y+.25);      }
}
    %half legs left and right side
\foreach \y in {0,1,2}{  
\foreach \x in {0}{
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y-0.15)--(\x-.25,\y-.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y+0.15)--(\x-.25,\y+.25);      }
\foreach \x in {4}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+0.15)--(\x+.25,\y+.25);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15)--(\x+.25,\y-.25);      }
}
        %CNOTS
\foreach \x in {2,4}{  
\foreach \y in {0,2}{  
    \CNOT{\x,\y}{\x-0.5,\y-0.5}              
    \CNOT{\x-.5,\y+0.5}{\x-1.0,\y+0.0}                  
    }
    \CNOT{\x-2,1}{\x-1.5,1.5}              
}

\CNO{0,0}{-0.25,-0.25}              
\CNO{0,2}{-0.25,2-0.25}              
\CNO{4,1}{4.25,1.25}              
\NOT{0.25,-0.75}{0.5,-0.5}              
\NOT{2.25,-0.75}{2.5,-0.5} 
\end{scope}  %%%%%%%%%%%%%%%%%%%%  8  %%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(10,-8)}]
    
\foreach \x in {0,2,4}{  
\foreach \y in {0,1,2}{
    \fill[SpinBlue] (\x,\y) circle (\nsz pt);   %BLUE nodes at the square lattice 
    }}
\foreach \x in {0,2}{  
\foreach \y in {0,1,2}{
    \fill[SpinRed] (\x+1,\y) circle (\nsz pt);       %RED nodes at the square lattice     
    }}
\foreach \x in {0.5,2.5}{  
\foreach \y in {0.5,2.5}{
    \fill[NodeGray] (\x,\y) circle (\nsz pt);             %PURPLE nodes at the (odd) faces
    \fill[NodePurple] (\x,\y-1.0) circle (\nsz pt);      %GRAY nodes at the        
    \fill[NodeGray] (\x+1.0,\y-1.0) circle (\nsz pt);     %PURPLE nodes at the (odd) faces
    \fill[NodePurple] (\x+1.0,\y) circle (\nsz pt);      %GRAY nodes at the     
    }}
    %connecting GRAY lines
\foreach \x in {0,1,2,3}{  
\foreach \y in {-1,0,1}{
    \draw[-,EdgeGray,opacity=1.] (\x+.65,\y-0.35+1.0)--(\x+.85,\y-.15+1.0);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15+1.0)--(\x+.35,\y-0.35+1.0);  
    \draw[-,EdgeGray,opacity=1.] (\x+.65,\y+.35+1.0)--(\x+.85,\y+.15+1.0);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+.15+1.0)--(\x+.35,\y+.35+1.0);         
    }}
    %half legs bottom and top side
\foreach \x in {0.5,1.5,2.5,3.5}{  
\foreach \y in {-.5}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15)--(\x+.25,\y-.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y-0.15)--(\x-.25,\y-.25);      }
\foreach \y in {2.5}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+0.15)--(\x+.25,\y+.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y+0.15)--(\x-.25,\y+.25);      }
}
    %half legs left and right side
\foreach \y in {0,1,2}{  
\foreach \x in {0}{
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y-0.15)--(\x-.25,\y-.25);
    \draw[-,EdgeGray,opacity=1.] (\x-.15,\y+0.15)--(\x-.25,\y+.25);      }
\foreach \x in {4}{
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+0.15)--(\x+.25,\y+.25);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15)--(\x+.25,\y-.25);      }
}
        %CNOTS
\foreach \y in {0,2}{  
\foreach \x in {0,2}{  
    \CNOT{\x,\y}{\x+0.5,\y+0.5}              
    \CNOT{\x+.5,\y-0.5}{\x+1,\y}              
    }
    \CNO{4,\y}{4.25,\y+.25}              
    }

% \draw (\x,\y) node[minimum size=.01mm,draw,scale=0.45,line width=0.1mm, fill=white,inner sep=1.8pt] {$\mathrm{R_z}$};

\end{scope} %%%%%%%%%%%%%%%%%%%%  9  %%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}

==> Figures/Tikz/InteractionGoogle.tex <==
\begin{tikzpicture}[scale=0.7,thick]
% \colorlet{NodePurple}{red!50!blue}
% \colorlet{SpinRed}{red!70!black}

\begin{scope}[shift={(0,0)}]
    %connecting GRAY lines
\pgfmathsetmacro{\di}{0.15}
\draw[-,NodeGray, opacity=0.85] (0+\di,0+\di) -- (1-\di,1-\di);    
\draw[-,NodeGray, opacity=0.85] (0-\di,0+\di) -- (-1+\di,1-\di);
    %BLUE/RED dots
\fill[SpinBlue] (-1, 1) circle (4.pt);
\fill[SpinRed] (+1, 1) circle (4.pt);
    %GRAY dot
\fill[NodeGray] (0,0) circle (4.pt);

\pgfmathsetmacro{\nu}{0.35}
\node at (-1-\nu,+1)[scale=0.99]{1};
\node at (0,0-\nu)[scale=0.99]{$2$};
\node at (1+\nu,1)[scale=0.99]{$3$};

\end{scope}



\begin{scope}[shift={(5,0)}]
\pgfmathsetmacro{\di}{0.15}
\draw[-,EdgeGray] (0+\di,0+\di) -- (1-\di,1-\di);    
\draw[-,EdgeGray] (0-\di,0+\di) -- (-1+\di,1-\di);    
    %BLUE/RED dots
\fill[SpinBlue] (-1, 1) circle (4.pt);
\fill[SpinRed] (+1, 1) circle (4.pt);
    %GRAY dot
\fill[NodePurple] (0,0) circle (4.pt);

\pgfmathsetmacro{\nu}{0.35}
\node at (-1-\nu,+1)[scale=0.99]{$1$};
\node at (0,0-\nu)[scale=0.99]{$2$};
\node at (1+\nu,1)[scale=0.99]{$3$};

\end{scope}
    
\end{tikzpicture}

==> Figures/Tikz/InteractionParallelGoogle.tex <==
\begin{tikzpicture}[scale=0.5,thick]

\def\nsz{2.5}
\def\asz{2.5}

\newcommand{\CNOT}[2]{
    \def\csize{3.5} 
    \def\tsize{6}
    \def \lw{0.9}
    \coordinate (c) at (#1);
    \coordinate (t) at (#2);
    \draw[{Circle[length=\csize pt, sep=-1*\csize*.5pt]}-{Circle[open,length=\tsize pt, line width=\lw pt, sep=-1*\tsize*.5pt]},line width=\lw pt] (c)--(t);
    \draw[-,line width=\lw pt] (t) --+(\tsize*0.7pt,\tsize*0.7pt) --+ (-\tsize*0.7pt,-\tsize*0.7pt);
    \draw[-,line width=\lw pt] (t) --+(\tsize*0.7pt,-\tsize*0.7pt) --+ (-\tsize*0.7pt,\tsize*0.7pt);   
}

% \colorlet{SpinBlue}{blue!60!black}
% \colorlet{SpinRed}{red!80!black}
% \colorlet{NodePurple}{red!50!blue}

\begin{scope}[shift={(0,0)}]
    
\foreach \x in {0,2,4}{  
\foreach \y in {0,1,2,3}{
    \fill[SpinBlue] (\x,\y) circle (\nsz pt);   %BLUE nodes at the square lattice 
    \fill[SpinRed] (\x+1,\y) circle (\nsz pt);       %RED nodes at the square lattice     
    }}
\foreach \x in {0.5,2.5,4.5}{  
\foreach \y in {0.5,2.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);       %PURPLE nodes at the (odd) faces
    \fill[NodeGray] (\x,\y-1.0) circle (\nsz pt);      %GRAY nodes at the        
    }}
\foreach \x in {1.5,3.5}{  
\foreach \y in {-0.5,1.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);       %PURPLE nodes at the (odd) faces
    \fill[NodeGray] (\x,\y+1.0) circle (\nsz pt);      %GRAY nodes at the     
    }}
    %connecting GRAY lines
\foreach \x in {0,1,2,3,4}{  
\foreach \y in {-1,0,1,2}{
    \draw[-,EdgeGray] (\x+.65,\y-0.35+1.0)--(\x+.85,\y-.15+1.0);
    \draw[-,EdgeGray] (\x+.15,\y-0.15+1.0)--(\x+.35,\y-0.35+1.0);  }
\foreach \y in {0,1,2}{
    \draw[-,EdgeGray] (\x+.65,\y+.35)--(\x+.85,\y+.15);
    \draw[-,EdgeGray] (\x+.15,\y+.15)--(\x+.35,\y+.35);         }
}

        %CNOTS
\foreach \x in {0.5,2.5,4.5}{  
\foreach \y in {.5,2.5}{  
    \CNOT{\x,\y}{\x-0.5,\y+0.5}              
    }}
\end{scope}


\begin{scope}[shift={(6,0)}]
    
\foreach \x in {0,2,4}{  
\foreach \y in {0,1,2,3}{
    \fill[SpinBlue] (\x,\y) circle (\nsz pt);   %BLUE nodes at the square lattice 
    \fill[SpinRed] (\x+1,\y) circle (\nsz pt);       %RED nodes at the square lattice     
    }}
\foreach \x in {0.5,2.5,4.5}{  
\foreach \y in {0.5,2.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);       %PURPLE nodes at the (odd) faces
    \fill[NodeGray] (\x,\y-1.0) circle (\nsz pt);      %GRAY nodes at the        
    }}
\foreach \x in {1.5,3.5}{  
\foreach \y in {-0.5,1.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);       %PURPLE nodes at the (odd) faces
    \fill[NodeGray] (\x,\y+1.0) circle (\nsz pt);      %GRAY nodes at the     
    }}
    %connecting GRAY lines
\foreach \x in {0,1,2,3,4}{  
\foreach \y in {-1,0,1,2}{
    \draw[-,EdgeGray] (\x+.65,\y-0.35+1.0)--(\x+.85,\y-.15+1.0);
    \draw[-,EdgeGray] (\x+.15,\y-0.15+1.0)--(\x+.35,\y-0.35+1.0);  }
\foreach \y in {0,1,2}{
    \draw[-,EdgeGray] (\x+.65,\y+.35)--(\x+.85,\y+.15);
    \draw[-,EdgeGray] (\x+.15,\y+.15)--(\x+.35,\y+.35);         }
}
        %CNOTS
\foreach \x in {0,2,4}{  
\foreach \y in {0,1,2,3}{  
    \CNOT{\x,\y}{\x+0.5,\y-.5}              
    }}
\end{scope}


\begin{scope}[shift={(12,0)}]
    
\foreach \x in {0,2,4}{  
\foreach \y in {0,1,2,3}{
    \fill[SpinBlue] (\x,\y) circle (\nsz pt);   %BLUE nodes at the square lattice 
    \fill[SpinRed] (\x+1,\y) circle (\nsz pt);       %RED nodes at the square lattice     
    }}
\foreach \x in {0.5,2.5,4.5}{  
\foreach \y in {0.5,2.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);       %PURPLE nodes at the (odd) faces
    \fill[NodeGray] (\x,\y-1.0) circle (\nsz pt);      %GRAY nodes at the        
    }}
\foreach \x in {1.5,3.5}{  
\foreach \y in {-0.5,1.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);       %PURPLE nodes at the (odd) faces
    \fill[NodeGray] (\x,\y+1.0) circle (\nsz pt);      %GRAY nodes at the     
    }}
    %connecting GRAY lines
\foreach \x in {0,1,2,3,4}{  
\foreach \y in {-1,0,1,2}{
    \draw[-,EdgeGray] (\x+.65,\y-0.35+1.0)--(\x+.85,\y-.15+1.0);
    \draw[-,EdgeGray] (\x+.15,\y-0.15+1.0)--(\x+.35,\y-0.35+1.0);  }
\foreach \y in {0,1,2}{
    \draw[-,EdgeGray] (\x+.65,\y+.35)--(\x+.85,\y+.15);
    \draw[-,EdgeGray] (\x+.15,\y+.15)--(\x+.35,\y+.35);         }
}
        %CNOTS
\foreach \x in {1,3,5}{  
\foreach \y in {0,1,2,3}{  
    \CNOT{\x,\y}{\x-0.5,\y-0.5}              
    }}
\end{scope}


\begin{scope}[shift={(0,-4.5)}]
    
\foreach \x in {0,2,4}{  
\foreach \y in {0,1,2,3}{
    \fill[SpinBlue] (\x,\y) circle (\nsz pt);   %BLUE nodes at the square lattice 
    \fill[SpinRed] (\x+1,\y) circle (\nsz pt);       %RED nodes at the square lattice     
    }}
\foreach \x in {0.5,2.5,4.5}{  
\foreach \y in {0.5,2.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);       %PURPLE nodes at the (odd) faces
    \fill[NodeGray] (\x,\y-1.0) circle (\nsz pt);      %GRAY nodes at the        
    }}
\foreach \x in {1.5,3.5}{  
\foreach \y in {-0.5,1.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);       %PURPLE nodes at the (odd) faces
    \fill[NodeGray] (\x,\y+1.0) circle (\nsz pt);      %GRAY nodes at the     
    }}
    %connecting GRAY lines
\foreach \x in {0,1,2,3,4}{  
\foreach \y in {-1,0,1,2}{
    \draw[-,EdgeGray] (\x+.65,\y-0.35+1.0)--(\x+.85,\y-.15+1.0);
    \draw[-,EdgeGray] (\x+.15,\y-0.15+1.0)--(\x+.35,\y-0.35+1.0);  }
\foreach \y in {0,1,2}{
    \draw[-,EdgeGray] (\x+.65,\y+.35)--(\x+.85,\y+.15);
    \draw[-,EdgeGray] (\x+.15,\y+.15)--(\x+.35,\y+.35);         }}
        %R_z gates
\foreach \x in {.5,2.5,4.5}{  
\foreach \y in {-.5,.5,1.5,2.5}{  
\draw (\x,\y) node[minimum size=5mm,draw,scale=0.7,line width=0.1mm, fill=white,inner sep=1.8pt] {$R_z$};
    }}
\end{scope}


\begin{scope}[shift={(6,-4.5)}]
    
\foreach \x in {0,2,4}{  
\foreach \y in {0,1,2,3}{
    \fill[SpinBlue] (\x,\y) circle (\nsz pt);   %BLUE nodes at the square lattice 
    \fill[SpinRed] (\x+1,\y) circle (\nsz pt);       %RED nodes at the square lattice     
    }}
\foreach \x in {0.5,2.5,4.5}{  
\foreach \y in {0.5,2.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);       %PURPLE nodes at the (odd) faces
    \fill[NodeGray] (\x,\y-1.0) circle (\nsz pt);      %GRAY nodes at the        
    }}
\foreach \x in {1.5,3.5}{  
\foreach \y in {-0.5,1.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);       %PURPLE nodes at the (odd) faces
    \fill[NodeGray] (\x,\y+1.0) circle (\nsz pt);      %GRAY nodes at the     
    }}
    %connecting GRAY lines
\foreach \x in {0,1,2,3,4}{  
\foreach \y in {-1,0,1,2}{
    \draw[-,EdgeGray] (\x+.65,\y-0.35+1.0)--(\x+.85,\y-.15+1.0);
    \draw[-,EdgeGray] (\x+.15,\y-0.15+1.0)--(\x+.35,\y-0.35+1.0);  }
\foreach \y in {0,1,2}{
    \draw[-,EdgeGray] (\x+.65,\y+.35)--(\x+.85,\y+.15);
    \draw[-,EdgeGray] (\x+.15,\y+.15)--(\x+.35,\y+.35);         }
}
        %CNOTS
\foreach \x in {1,3,5}{  
\foreach \y in {0,1,2,3}{  
    \CNOT{\x,\y}{\x-0.5,\y-0.5}              
    }}
\end{scope}


\begin{scope}[shift={(12,-4.5)}]
    
\foreach \x in {0,2,4}{  
\foreach \y in {0,1,2,3}{
    \fill[SpinBlue] (\x,\y) circle (\nsz pt);   %BLUE nodes at the square lattice 
    \fill[SpinRed] (\x+1,\y) circle (\nsz pt);       %RED nodes at the square lattice     
    }}
\foreach \x in {0.5,2.5,4.5}{  
\foreach \y in {0.5,2.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);       %PURPLE nodes at the (odd) faces
    \fill[NodeGray] (\x,\y-1.0) circle (\nsz pt);      %GRAY nodes at the        
    }}
\foreach \x in {1.5,3.5}{  
\foreach \y in {-0.5,1.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);       %PURPLE nodes at the (odd) faces
    \fill[NodeGray] (\x,\y+1.0) circle (\nsz pt);      %GRAY nodes at the     
    }}
    %connecting GRAY lines
\foreach \x in {0,1,2,3,4}{  
\foreach \y in {-1,0,1,2}{
    \draw[-,EdgeGray] (\x+.65,\y-0.35+1.0)--(\x+.85,\y-.15+1.0);
    \draw[-,EdgeGray] (\x+.15,\y-0.15+1.0)--(\x+.35,\y-0.35+1.0);  }
\foreach \y in {0,1,2}{
    \draw[-,EdgeGray] (\x+.65,\y+.35)--(\x+.85,\y+.15);
    \draw[-,EdgeGray] (\x+.15,\y+.15)--(\x+.35,\y+.35);         }
}
        %CNOTS
\foreach \x in {0,2,4}{  
\foreach \y in {0,1,2,3}{  
    \CNOT{\x,\y}{\x+0.5,\y-0.5}              
    }}
\end{scope}


\begin{scope}[shift={(0,-9)}]
    
\foreach \x in {0,2,4}{  
\foreach \y in {0,1,2,3}{
    \fill[SpinBlue] (\x,\y) circle (\nsz pt);   %BLUE nodes at the square lattice 
    \fill[SpinRed] (\x+1,\y) circle (\nsz pt);       %RED nodes at the square lattice     
    }}
\foreach \x in {0.5,2.5,4.5}{  
\foreach \y in {0.5,2.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);       %PURPLE nodes at the (odd) faces
    \fill[NodeGray] (\x,\y-1.0) circle (\nsz pt);      %GRAY nodes at the        
    }}
\foreach \x in {1.5,3.5}{  
\foreach \y in {-0.5,1.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);       %PURPLE nodes at the (odd) faces
    \fill[NodeGray] (\x,\y+1.0) circle (\nsz pt);      %GRAY nodes at the     
    }}
    %connecting GRAY lines
\foreach \x in {0,1,2,3,4}{  
\foreach \y in {-1,0,1,2}{
    \draw[-,EdgeGray] (\x+.65,\y-0.35+1.0)--(\x+.85,\y-.15+1.0);
    \draw[-,EdgeGray] (\x+.15,\y-0.15+1.0)--(\x+.35,\y-0.35+1.0);  }
\foreach \y in {0,1,2}{
    \draw[-,EdgeGray] (\x+.65,\y+.35)--(\x+.85,\y+.15);
    \draw[-,EdgeGray] (\x+.15,\y+.15)--(\x+.35,\y+.35);         }
}
        %CNOTS
\foreach \x in {0.5,2.5,4.5}{  
\foreach \y in {0.5,2.5}{  
    % \CNOT{(\x,3.5)}{(\x-0.5,4.0)}              
    \CNOT{\x,\y}{\x-0.5,\y+0.5}              
    }}
\end{scope}

\end{tikzpicture}

==> Figures/Tikz/LatticeMappingAllToAll.tex <==
\begin{tikzpicture}[scale=0.45,thick]

% \colorlet{Bgreen}{green!60!black}
% \colorlet{SpinBlue}{blue!60!black}
% \colorlet{SpinRed}{red!80!black}
% \colorlet{BPurple}{red!50!blue}

\begin{scope}[shift={(3,0)},fill=SpinBlue, draw=SpinBlue]
    %(normal) nodes at the square lattice
\foreach \x in {0,1,2,3,4,5}{  
\foreach \y in {0,1,2,3,4,5,6,7}{
    \fill (\x,\y) circle (3pt);
    % \node at (\x,\y)[circle,fill=SpinBlue,scale=0.5,opacity=1.0]{}; 
    }}
    % nodes at the (odd) faces
\foreach \x in {0.5,2.5,4.5}{  
\foreach \y in {0.5,2.5,4.5,6.5}{
    \fill[NodePurple] (\x,\y) circle (3pt);}}
\foreach \x in {1.5,3.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodePurple] (\x,\y) circle (3pt); }}
    
\end{scope}

\begin{scope}[shift={(9,0)},fill=SpinRed]
    %(normal) nodes at the square lattice
\foreach \x in {0,1,2,3,4,5}{  
\foreach \y in {0,1,2,3,4,5,6,7}{
    \fill (\x,\y) circle (3pt);
    % \node at (\x,\y)[circle,fill=SpinRed,scale=0.5,opacity=1.0]{}; 
    }}

\foreach \x in {0.5,2.5,4.5}{  
\foreach \y in {0.5,2.5,4.5,6.5}{
    \fill[NodePurple] (\x,\y) circle (3pt);}}
\foreach \x in {1.5,3.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodePurple] (\x,\y) circle (3pt); }}

\end{scope}

\begin{scope}[shift={(-4,0)}, draw=black, fill=black]
\foreach \y in {0,1,2,3,4,5,6,7}{ %\foreach \y in {0,1,2,3,4,5}{
    \draw[-, opacity=1.] (0,\y)--(5,\y); } %}	
\foreach \x in {0,1,2,3,4,5}{ %\foreach \y in {0,1,2,3,4,5}{
    \draw[-, opacity=1.] (\x,0)--(\x,7); } %}	
\foreach \x in {0, 1, 2, 3, 4, 5}{  
\foreach \y in {0, 1, 2, 3, 4, 5, 6, 7}{
    \fill (\x,\y) circle (3pt);
    % \node at (\x,\y)[circle, fill=black, scale=0.3, opacity=1.0]{}; 
    }}
\end{scope}



\begin{scope}[shift={(1.5,3.5)}, draw=black, fill=black, text=black]
    \draw[line width=0.2mm,-latex, scale=0.6] (0.,0.) -- (1.7,0.);
    % \node at (-.25,-.2)[scale=0.8]{$\boldsymbol{Z}$};
\end{scope}

    
\end{tikzpicture}

==> Figures/Tikz/LatticeMappingGoogle.tex <==
\begin{tikzpicture}[scale=0.45,thick]

% \colorlet{Bgreen}{green!60!black}
% \colorlet{Bblue}{blue!60!black}
% \colorlet{darkred}{red!80!black}
% \colorlet{Bpurple}{red!50!blue}

\begin{scope}[shift={(3,0)}]
    %BLUE nodes at the square lattice
\foreach \x in {0,2,4,6,8,10}{  
\foreach \y in {0,1,2,3,4,5,6,7}{
    \fill[SpinBlue] (\x,\y) circle (3pt);
}}
    %RED nodes at the square lattice
\foreach \x in {1,3,5,7,9,11}{  
\foreach \y in {0,1,2,3,4,5,6,7}{
    \fill[SpinRed] (\x,\y) circle (3pt);
    % \node at (\x,\y)[circle,fill=darkred,scale=0.5,opacity=1.0]{}; 
}}
    
    %PUPLE nodes at the (odd) faces
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {0.5,2.5,4.5,6.5}{
    \fill[NodePurple] (\x,\y) circle (3pt);}}
\foreach \x in {1.5,3.5,5.5,7.5,9.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodePurple] (\x,\y) circle (3pt); }}
    
    %GRAY nodes at the 
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {-0.5,1.5,3.5,5.5,7.5}{
    \fill[NodeGray] (\x,\y) circle (3pt);}}
\foreach \x in {-.5,1.5,3.5,5.5,7.5,9.5,11.5}{  
\foreach \y in {.5,2.5,4.5,6.5}{
    \fill[NodeGray] (\x,\y) circle (3pt); }}
\foreach \x in {1.5,3.5,5.5,7.5, 9.5}{
    \fill[NodeGray] (\x,7.5) circle (3pt); 
    \fill[NodeGray] (\x,-.5) circle (3pt);  }
    %connecting GRAY lines
\foreach \x in {0,1,2,3,4,5,6,7,8,9,10}{  
\foreach \y in {0,1,2,3,4,5,6,7}{
    \draw[-,EdgeGray, opacity=1.] (\x+.65,\y+.35)--(\x+.85,\y+.15);
    \draw[-,EdgeGray, opacity=1.] (\x+.65,\y-.35)--(\x+.85,\y-.15);
    \draw[-,EdgeGray, opacity=1.] (\x+.15,\y+.15)--(\x+.35,\y+.35);
    \draw[-,EdgeGray, opacity=1.] (\x+.15,\y-.15)--(\x+.35,\y-.35);  }}
\foreach \y in {0.5,2.5,4.5,6.5}{
    \draw[-,EdgeGray, opacity=1.] (-.35,\y-.15)--(-.15,\y-.35);
    \draw[-,EdgeGray, opacity=1.] (-.35,\y+.15)--(-.15,\y+.35);  
    \draw[-,EdgeGray, opacity=1.] (11.15,\y+.35)--(11.35,\y+.15);
    \draw[-,EdgeGray, opacity=1.] (11.15,\y-.35)--(11.35,\y-.15);  }
\end{scope}

\begin{scope}[shift={(-4,0)}, draw=black, fill=black]
\foreach \y in {0,1,2,3,4,5,6,7}{ %\foreach \y in {0,1,2,3,4,5}{
    \draw[-, opacity=1.] (0,\y)--(5,\y); } %}	
\foreach \x in {0,1,2,3,4,5}{ %\foreach \y in {0,1,2,3,4,5}{
    \draw[-, opacity=1.] (\x,0)--(\x,7); } %}	
\foreach \x in {0, 1, 2, 3, 4, 5}{  
\foreach \y in {0, 1, 2, 3, 4, 5, 6, 7}{
    \fill (\x,\y) circle (3pt); }}
\end{scope}

\begin{scope}[shift={(1.25,3.5)}, draw=black, fill=black, text=black]
    \draw[line width=0.3mm,-latex, scale=0.56] (0.,0.) -- (1.6,0.);
    % \node at (-.25,-.2)[scale=0.8]{$\boldsymbol{Z}$};
\end{scope}

    
\end{tikzpicture}

==> Figures/Tikz/LocalMeasurement.tex <==
% \begin{tikzpicture}[tight background, scale=0.79]
% \node at (0,-5) [scale=1.0] {

% \begin{quantikz}[row sep={0.7cm,between origins}, column sep=0.2cm, node distance=1cm]
\begin{quantikz}[row sep={0.55cm,between origins}, column sep=.25cm]
\lstick{\ket{0}} &\qw & \gate[label style={black,rotate=90},wires=7]{\text{state preparation}} &\qw & \gate[label style={black,rotate=90},wires=7]{\text{Trotter evolution}} &\qw &\qw\\
\lstick{\ket{0}} &\qw & & & &\qw & \meter[label style={label={[label distance=3mm]south east:$j$}}]{} \\
\lstick{\ket{0}} &\qw & & & &\qw &\qw\\
\lstick{\rvdots} & \wireoverride{n} & \wireoverride{n} & \wireoverride{n} & \wireoverride{n} & \wireoverride{n} & \wireoverride{n} \\
\lstick{\ket{0}} &\qw & & & &\qw &\qw \\
\lstick{\ket{0}} &\qw & & & &\qw & \meter[label style={label={[label distance=3mm]south east:$k$}}]{} \\
\lstick{\ket{0}} &\qw & & & &\qw &\qw \\[-2.0cm]
\end{quantikz}

% };
% \end{tikzpicture}


==> Figures/Tikz/MajoranaOperators.tex <==
\begin{tikzpicture}[scale=1.25,>=stealth,thick]
\colorlet{darkgreen}{green!40!black}
\colorlet{darkred}{red!70!black}
\colorlet{Bpurple}{red!50!blue}

    %(normal) nodes at the square lattice
    \foreach \x in {0,1,2,3,4,5,6}{  
	\foreach \y in {0,1,2,3,4}{
		\node at (\x,\y)[circle,fill=NodeGray,scale=0.5]{};
    }	}
    % nodes at the (odd) faces
    \foreach \x in {0.5,2.5,4.5}{  
	\foreach \y in {0.5, 2.5}{
		\node at (\x,\y)[circle,fill=NodeGray,scale=0.5]{};
		\node at (\x+1.0,\y+1.0)[circle,fill=NodeGray,scale=0.5]{};
    }   }

    % lines connecting the extra/underlying toric qubits
    % \begin{scope}[shift={(0,0)}]
    %     \draw[gray,, opacity=0.3] (0.5,-0.5)--(0.5,4.5);
    %     \draw[gray,, opacity=0.3] (2.5,-0.5)--(2.5,4.5);
    %     \draw[gray,, opacity=0.3] (4.5,-0.5)--(4.5,4.5);
    %     \draw[gray,, opacity=0.3] (-0.5,1.5)--(6.5,1.5);
    %     \draw[gray,, opacity=0.3] (-0.5,3.5)--(6.5,3.5);
    % \end{scope}

	%This is the Vertical arrows lines
    \foreach \x in {0,1,2,3,4,5,6}{
	\foreach \y in {0,1,2,3}{
		\draw[<-, draw=EdgeGray] (\x,{\y+0.5-pow(-1,\x)*0.35})--(\x,{\y+0.5+pow(-1,\x)*0.35});
    }   }
	%This is the Horizontal arrows\lines
    \foreach \x in {0,1,2,3,4}{
	\foreach \y in {0,1,2,3,4,5}{
		\draw[<-, draw=EdgeGray] ({\y+0.5-pow(-1,\x)*0.35},\x)--({\y+0.5+pow(-1,\x)*0.35},\x);
    }   }	
    %This is the numbering of vertexes at first row 
    \foreach \x in {1,2,3,4,5,6,7}{
	\foreach \y in {1,2,3,4,5}{
        \pgfmathsetmacro\z{int( 7*(\y-1)+\x)}
        \node at (\x-1.16,-\y+5.16)[text=NodeGray, scale=0.63]{ $\z$};
    }   }
    
\begin{scope}[shift={(3,2)}, draw=SpinRed, text=SpinRed]
    \node at (0,0)[scale=.8,circle,draw,fill=none,line width=0.4mm]{};
    \node at (0.25,0.2)[scale=0.9]{$V_{_{18}}$};
    \node at (-.25,-.2)[scale=0.8]{$\boldsymbol{Z}$};
\end{scope}
    
\begin{scope}[shift={(1,2)},draw=SpinBlue, text=SpinBlue]
    \draw[line width=0.5mm,->] (0.15,1.0)--(0.85,1.0);
    \draw[line width=0.5mm,-] (0.5,1.0)--(0.5,1.4);
    \node at (0,1)[scale=.8,circle,draw, fill=none,line width=0.4mm]{};
    \node at (0.5,1.5)[scale=.8,circle,draw, fill=none,line width=0.4mm]{};
    \node at (1,1)[scale=.8,circle,draw, fill=none,line width=0.4mm]{};
    \node at (0.5,0.8)[scale=0.9]{$E_{_{9,10}}$};
    
    \node at (-0.2,0.8)[scale=0.8]{$X$};
    \node at (0.4,1.7)[scale=0.8]{$Y$};
    \node at (1.2,0.8)[scale=0.8]{$Y$};
\end{scope}

\begin{scope}[shift={(3,3)}, draw=orange, text=orange]
    \draw[line width=0.5mm,->] (0,0.15)--(0,0.85);
    \draw[line width=0.5mm,-] (0,.50)--(0.4,.5);
    \node at (0,0)[scale=.8,circle,draw,fill=none,line width=0.4mm]{};
    \node at (0.5,.5)[scale=.8,circle,draw,fill=none,line width=0.4mm]{};
    \node at (0,1)[scale=.8,circle,draw,fill=none,line width=0.4mm]{};
    \node at (0.6,0.8)[scale=.9]{$E_{_{11,4}}$};
    \node at (0.18,-.15)[scale=.8]{$X$};
    \node at (0.55,0.3)[scale=.8]{$-X$};
    \node at (0.18,1.15)[scale=.8]{$Y$};
\end{scope}
    
\begin{scope}[shift={(0,1)}, draw=GreenCell, double=GreenCell, text=GreenCell]
    \draw[line width=0.5mm,->] (0.15,0)--(0.85,0);
    \draw[line width=0.5mm,->] (1.15,0)--(1.85,0);
    \draw[line width=0.5mm,-] (0.5,-0.4)--(0.5,0.0);
    \draw[line width=0.5mm,-] (1.5,0)--(1.5,0.4);
    
    \node (a1) at (0,0)[scale=.8,circle,draw,fill=none,line width=0.4mm]{};
    \node (a2) at (0.5,-.5)[scale=.8,circle,draw,fill=none,line width=0.4mm]{};
    \node (a3) at (1,0)[scale=.8,circle,draw,fill=none,line width=0.4mm]{};
    \node (a4) at (1.5,0.5)[scale=.8,circle,draw,fill=none,line width=0.4mm]{};
    \node (a5) at (2,0)[scale=.8,circle,draw,fill=none,line width=0.4mm]{};
    
    \node at (-.2,-.2)[scale=.8]{$X$};
    \node at (0.3,-.7)[scale=.8]{$Y$};
    \node at (1.2,.2)[scale=.8]{$Z$};
    \node at (1.7,.7)[scale=.8]{$Y$};
    \node at (2.2,.2)[scale=.8]{$Y$};
    
    \node at (1.6, -.3)[scale=1.0]{$F_{_{22,24}}$};
    
\end{scope}

\begin{scope}[shift={(4,0)}, draw=EdgePurple, double=EdgePurple, text=EdgePurple]
    \draw[line width=0.5mm,<-] (0.15,0.0)--(0.85,0.0);
    \draw[line width=0.5mm,->] (1,0.15)--(1,0.85);
    \draw[line width=0.5mm,->] (1.,1.15)--(1.,1.85);
    \draw[line width=0.5mm,<-] (1.15,2)--(1.85,2);
    \draw[line width=0.5mm,-] (0.5,0)--(0.5,0.4);
    \draw[line width=0.5mm,-] (0.6,0.5)--(1,.5);
    \draw[line width=0.5mm,-] (1,1.5)--(1.4,1.5);
    \draw[line width=0.5mm,-] (1.5,1.6)--(1.5,2);
    
    %\draw[<-] (.15,0)--(0.85,0);
    %\draw[->] (1,0.15)--(1,0.85);
    %\draw[->] (1,1.15)--(1,1.85);
    %\draw[<-] (1.15,2)--(1.85,2);
    
    \node at (0,0)[scale=.8,circle,draw,fill=none,line width=0.4mm]{};
    \node at (0.5,.5)[scale=.8,circle,draw,fill=none,line width=0.4mm]{};
    \node at (1,0)[scale=.8,circle,draw,fill=none,line width=0.4mm]{};
    \node at (1,1)[scale=.8,circle,draw,fill=none,line width=0.4mm]{};
    \node at (1.5,1.5)[scale=.8,circle,draw,fill=none,line width=0.4mm]{};
    \node at (1,2)[scale=.8,circle,draw,fill=none,line width=0.4mm]{};
    \node at (2,2)[scale=.8,circle,draw,fill=none,line width=0.4mm]{};
    
    \node at (0.6,1.6)[scale=1.0]{$F_{_{21,33}}$};
    \node at (-.2,-.2)[scale=0.8]{$Y$};
    \node at (0.35,.65)[scale=0.8]{$Z$};
    \node at (1.2,-.2)[scale=0.8]{$\mathds{1}$};
    \node at (1.2,0.8)[scale=0.8]{$Z$};
    \node at (1.65,1.35)[scale=0.8]{$Z$};
    \node at (1.17,2.2)[scale=0.8]{$\mathds{1}$};
    \node at (2.2,2.2)[scale=0.8]{$X$};
    \end{scope}


    
\end{tikzpicture}

==> Figures/Tikz/SingleMajorana_TwoAncillaMeasure.tex <==
\begin{tikzpicture}[scale=1.3,>=stealth,thick]%framed, tight background]


\tikzset{middlearrow/.style={
    decoration={markings,
        mark= at position 0.45 with {\arrow{#1}},
    },
    postaction={decorate}
    }   
}

\begin{scope}[shift={(0,0)}, local bounding box = scope1]
    %(normal) nodes at the square lattice
\foreach \x in {0,1,2,3,4}{  
\foreach \y in {0,1,2,3}{
    \node at (\x,\y)[circle,fill=NodeGray,scale=0.5,opacity=1.0]{}; }}

    % nodes at the (odd) faces
\foreach \x in {0.5,2.5}{  
		% \node at (\x+1,1.5)[circle,fill=red!50!blue,scale=0.5,opacity=0.7]{};
\foreach \y in {0.5, 2.5}{
    \node at (\x,\y)[circle,fill=NodeGray, scale=0.5,opacity=1.]{}; }}
    
\foreach \x in {1.5,3.5}{  
\foreach \y in {1.5}{
    \node at (\x,\y)[circle,fill=NodeGray, scale=0.5,opacity=1.0]{}; }}

	%This is the Vertical arrows lines
\foreach \x in {0,1,2,3,4}{
\foreach \y in {0,1,2}{
    \draw[<-, draw=EdgeGray, opacity=1.] (\x,{\y+0.5-pow(-1,\x)*0.35})--(\x,{\y+0.5+pow(-1,\x)*0.35}); }}
	%This is the Horizontal arrows\lines
\foreach \x in {0,1,2,3}{
\foreach \y in {0,1,2,3}{
    \draw[<-, draw=EdgeGray, opacity=1.] ({\y+0.5-pow(-1,\x)*0.35},\x)--({\y+0.5+pow(-1,\x)*0.35},\x);}}

    % Extra lines heading out   
\foreach \y in {0,1,2,3}{
    \draw[-,draw=EdgeGray, opacity=1.] (4.15,\y)--(4.4,\y); 
    }
\foreach \x in {0,1,2,3,4}{
    \draw[-,draw=EdgeGray, opacity=1.] (\x,-.4)--(\x,-.15); 
}
    %Circle points    
\node (n0) at (0,3)[scale=.7,circle,draw=SpinBlue,fill=none,line width=0.4mm]{};
\node (n1) at (0,2)[scale=.7,circle,draw=SpinBlue,fill=none,line width=0.4mm]{};
\node (n2) at (1,2)[scale=.7,circle,draw=SpinBlue,fill=none,line width=0.4mm]{};
\node (n3) at (2,2)[scale=.7,circle,draw=SpinBlue,fill=none,line width=0.4mm]{};
\node (n4) at (3,2)[scale=.7,circle,draw=SpinBlue,fill=none,line width=0.4mm]{};
\node (n5) at (3,1)[scale=.7,circle,draw=SpinBlue,fill=none,line width=0.4mm]{};
\node at (0.5,2.5)[scale=.7,circle,draw=SpinBlue,fill=none,line width=0.4mm]{};
\node at (2.5,2.5)[scale=.7,circle,draw=SpinBlue,fill=none,line width=0.4mm]{};
\node at (1.5,1.5)[scale=.7,circle,draw=SpinBlue,fill=none,line width=0.4mm]{};
\node at (3.5,1.5)[scale=.7,circle,draw=SpinBlue,fill=none,line width=0.4mm]{};
    % Edge F operators
\def\ss{0.1}    
% \draw[line width=0.4mm, middlearrow={stealth reversed[sep=-.15mm]}, draw=SpinBlue] (0,0.1)--(0,0.9);
\draw[line width=0.4mm, ->, draw=SpinBlue] (0,2.85)--(0,2.15);
\draw[line width=0.4mm, <-, draw=SpinBlue] (0.15,2)--(0.85,2);
\draw[line width=0.4mm, <-, draw=SpinBlue] (1.15,2)--(1.85,2);
\draw[line width=0.4mm, <-, draw=SpinBlue] (2.15,2)--(2.85,2);
\draw[line width=0.4mm, <-, draw=SpinBlue] (3,1.85)--(3,1.15);

\draw[line width=0.4mm,-, draw=SpinBlue] (.5,2)--(0.5,2.4);
\draw[line width=0.4mm,-, draw=SpinBlue] (2.5,2)--(2.5,2.4);
\draw[line width=0.4mm,-, draw=SpinBlue] (1.5,1.6)--(1.5,2.0);
\draw[line width=0.4mm,-, draw=SpinBlue] (0,2.5)--(0.4,2.5);
\draw[line width=0.4mm,-, draw=SpinBlue] (3,1.5)--(3.4,1.5);


\node at (0.0,3.0)[scale=.9, anchor=south west]{$\bar{\gamma}_{_{0}}\! =\! X_{_{0}}$};
\node at (0.0,3.0)[scale=.9, anchor=north east]{$\gamma_{_{0}}\! =\! Y_{_{0}}$};

\node at (3.1,0.91)[scale=.9, anchor=north west, fill=white,opacity=.7,text opacity=1]{$\bar{\gamma}_{_{j}} \!=\! V_{_{j}} F_{_{j,0}} \bar{\gamma}_{_{0}}$};
\node at (3.1,1.08)[scale=.9, anchor=south west, fill=white,opacity=.7,text opacity=1]{$\gamma_{_{j}} \!=\! iF_{_{j,0}} \gamma_{_{0}} $};

\node at (3.5,1.5)[circle,fill=NodeGray,scale=0.5,opacity=1.0]{};
\node at (3.5,1.5)[scale=.7,circle,draw=SpinBlue,fill=none,line width=0.4mm]{};


\end{scope}

% \useasboundingbox (image.south east) rectangle (image.north west); % <-- to center wrt this rectangle

% \node at (scope1.south) [scale=1.0] {
% \node at (scope1.south) [anchor=north] {
\node [below=-2mm of scope1.south] {
\def\rsep{-3.2}
% \begin{quantikz}[row sep={0.7cm,between origins}, column sep=0.2cm, node distance=1cm]
\begin{quantikz}[row sep={0.8cm,between origins}, column sep=.25cm]
\lstick{a} & \gate{H} & \ctrl{1} &\qw & \qw &\qw &\meter{}\\
\lstick[wires=5, label style={black,rotate=90, anchor=south west, label distance=13mm, scale=0.8}]{Physical System} &\qw & \gate[wires=5]{A} & \gate[wires=5, label style={black,rotate=90}]{\text{time evolution}} & \gate[wires=5]{B} &\qw & \qw \\[\rsep mm,between origins]
\lstick{} &\qw & & & &\qw &\qw \\[\rsep mm,between origins]
\lstick{} & \wireoverride{n}\rvdots & \wireoverride{n} & \wireoverride{n} & \wireoverride{n} & \wireoverride{n} & \wireoverride{n} \\[\rsep mm,between origins]
\lstick{} &\qw & & & &\qw &\qw \\[\rsep mm,between origins]
\lstick{} &\qw & & & &\qw &\qw \\ 
\lstick{b} &\gate{H} & \qw &\qw & \ctrl{-1} &\qw &\meter{} \\ [-5.0cm]
\end{quantikz}
};
% \meter[label style={label={[label distance=3mm]south east:$j$}}]{}
% \gate[label style={black,rotate=90},wires=6]{\text{Trotter evolution}}
% \gate[label style={black,rotate=90},wires=6]{\text{state preparation}}
\end{tikzpicture}


==> Figures/Tikz/Sq_Complex_Fermion.tex <==
\usetikzlibrary {shapes.geometric}
\begin{tikzpicture}[scale=1.47,>=angle 60,thick]
    \foreach \x in {1,3,5}{ %(normal) nodes at the square lattice 
	\foreach \y in {0,1,2,3}{
		\node at (\x,\y)[shape=dart,shape border rotate=270,fill=SpinRed,scale=0.5]{};
    }	}
    
    \foreach \x in {0,2,4}{ %(normal) nodes at the square lattice 
	\foreach \y in {0,1,2,3}{
		\node at (\x,\y)[shape=dart,shape border rotate=90,fill=SpinBlue,scale=0.5]{};
    }	}

    \iffalse
    \begin{scope}[shift={(0,0)}]
        \foreach \x in {0.5,2.5}{  % nodes at the (odd) faces
			\node at (\x+1,1.5)[circle,fill=black,scale=0.5,opacity=0.7]{};
			\foreach \y in {0.5,2.5}{
				\node at (\x,\y)[circle,fill=black,scale=0.5,opacity=0.7]{};
        }   }
        %\draw[red!50!blue,, opacity=0.3] (0.5,-0.5)--(0.5,3.5);
        %\draw[red!50!blue,, opacity=0.3] (2.5,-0.5)--(2.5,3.5);
        %\draw[red!50!blue,, opacity=0.3] (-0.5,1.5)--(4.5,1.5);
        %\draw[red!50!blue,, opacity=0.5] (1,1)--(2,2);
        %\draw[red!50!blue,, opacity=0.5] (1,1)--(2,2);
        %\draw[red!50!blue,, opacity=0.5] (1,1)--(2,2);
    \end{scope}
    \fi
    
    \def \padding {0.33}
	%This is the Vertical arrows lines
    \foreach \x in {1,3,5}{
	\foreach \y in {0,1,2}{
		\draw[SpinRed,-] (\x,{\y+0.5-pow(-1,\x)*\padding})--(\x,{\y+0.5+pow(-1,\x)*\padding});
    }   }

    \foreach \x in {0,2,4}{
	\foreach \y in {0,1,2}{
		\draw[SpinBlue,-] (\x,{\y+0.5-pow(-1,\x)*\padding})--(\x,{\y+0.5+pow(-1,\x)*\padding});
    }   }
	%This is the Horizontal arrows\lines
    \foreach \x in {0,1,2,3}{
	\foreach \y in {0,1,2,3,4}{
		\draw[black,-] ({\y+0.5-pow(-1,\x)*\padding},\x)--({\y+0.5+pow(-1,\x)*\padding},\x);
    }   }	

    \foreach \x in {0,2,4}{
	\foreach \y in {0,1,2,3}{
		%\draw[GreenCell] ({\x+0.5},\y) ellipse (0.7 and 0.22);
        \draw[GreenCell,rounded corners=\RectRadius*1.4, line width=0.35mm] (\x-\RectSize/1.5,\y-\RectSize/1.5) rectangle (\x+1+\RectSize/1.5,\y+\RectSize/1.5);
    }   }

    \draw [NodeGray,dashed,<->] (0,3+.2) to [out=60,in=120] (2,3+.2);
    \draw [NodeGray,dashed,<->] (0-.2,2) to [out=-170,in=170] (0-.2,1);
    \draw [NodeGray,dashed,<->] (3.2,1) to [out=-10,in=15] (3.2,0);
    \draw [NodeGray,dashed,<->] (3.1,2+.2) to [out=60,in=120] (4.9,2+.2);
    \draw [NodeGray,dotted,very thick,-] (0.1,0.1) to [out=20,in=160] (1-.1,0.1);
    \draw [NodeGray,dotted,very thick,-] (4.1,1-.1) to [out=-20,in=-160] (5-.1,1-.1);
    %\draw [Gray,dashed,<->] (0,0) to [out=-75,in=-115] (1,0);
\end{tikzpicture}

==> Figures/Tikz/Sq_Lattice_CF_Mapping_1.tex <==
\begin{tikzpicture}[scale=1.3,>=stealth,thick,faint/.style={opacity=0.2},line cap=round]
    \foreach \x in {0,1,2,3}{ \foreach \y in {0,1,2,3}{
        \node at (\x,\y)[circle,fill=black,scale=0.5]{};
    }}
    \foreach \x in {0,1,2,3}{ \foreach \y in {0,1,2}{
	\draw[<-,black] (\x,{\y+0.5-pow(-1,\x)*0.3})--(\x,{\y+0.5+pow(-1,\x)*0.3});
	\draw[->,black] ({\y+0.5-pow(-1,\x)*0.3},\x)--({\y+0.5+pow(-1,\x)*0.3},\x);
    }}
    \node at (2.5,1.5)[circle,fill=black,scale=0.5]{};
    %\node at (2.5,3.5)[circle,fill=black,scale=0.5]{};
    \node at (0.5,1.5)[circle,fill=black,scale=0.5]{};
    %\node at (0.5,3.5)[circle,fill=black,scale=0.5]{};
    \node at (1.5,2.5)[circle,fill=black,scale=0.5]{};
    \node at (1.5,.5)[circle,fill=black,scale=0.5]{};
    %\node at (3.5,.5)[circle,fill=black,scale=0.5]{};
    %\node at (3.5,2.5)[circle,fill=black,scale=0.5]{};
	
    \begin{scope}[shift={(0,-2)}]
    \draw[blue,->] (0,3.8)--(0,3.2);
    \draw[blue] (0,3.5)--(0.3,3.5);
    \node at (-.2,4.25)[blue,scale=.8]{$X$};
    \node at (0,4)[scale=.8,circle,draw=blue,fill=none]{};
    \node at (-.25,3)[blue,scale=.8]{$Y$};
    \node at (0,3)[scale=.8,circle,draw=blue,fill=none]{};
    \node at (0.55,3.7)[blue,scale=.8]{$X$};
    \node at (0.5,3.5)[scale=.8,circle,draw=blue,fill=none]{};
    \end{scope}
    \begin{scope}
    \draw[orange,->] (1,2.2)--(1,2.8);
    \draw[orange] (1,2.5)--(1.35,2.5);
    \node at (1,2)[scale=.8,circle,draw=orange,fill=none]{};
    \node at (1.2,3.2)[scale=.8,orange]{$Y$};
    \node at (1,3)[scale=.8,circle,draw=orange,fill=none]{};
    \node at (1.2,1.8)[scale=.8,orange]{$X$};
    \node at (1.5,2.5)[scale=.8,circle,draw=orange,fill=none]{};
    \node at (1.55,2.7)[scale=.8,orange]{$-X$};
    \end{scope}
    \begin{scope}[shift={(0,-2)}]
    \draw[green!60!black,->] (2.2,4)--(2.8,4);
    \draw[green!60!black] (2.5,4)--(2.5,3.6);
    \node at (2,4)[scale=.8,circle,draw=green!60!black,fill=none]{};
    \node at (2.2,4.2)[scale=.8,green!60!black]{$X$};
    \node at (3,4)[scale=.8,circle,draw=green!60!black,fill=none]{};
    \node at (3.2,4.2)[scale=.8,green!60!black]{$Y$};
    \node at (2.5,3.5)[scale=.8,circle,draw=green!60!black,fill=none]{};
    \node at (2.3,3.5)[scale=.8,green!60!black]{$Y$};
    \end{scope}
    \begin{scope}[shift={(-2,-2)}]
    \draw[green!60!black,->] (3.8,3)--(3.2,3);
    \draw[green!60!black] (3.5,3)--(3.5,2.6);
    \node at (3,3)[scale=.8,circle,draw=green!60!black,fill=none]{};
    \node at (3.2,3.2)[scale=.8,green!60!black]{$Y$};
    \node at (4,3)[scale=.8,circle,draw=green!60!black,fill=none]{};
    \node at (4.2,3.1)[scale=.8,green!60!black]{$X$};
    \node at (3.5,2.5)[scale=.8,circle,draw=green!60!black,fill=none]{};
    \node at (3.3,2.3)[scale=.8,green!60!black]{$Y$};
    \end{scope}
    \end{tikzpicture}

==> Figures/Tikz/Sq_Loops_Toric.tex <==
\begin{tikzpicture}[scale=1.2,>=stealth,thick]
\colorlet{darkgreen}{green!40!black}
\colorlet{SpinRed}{red!70!black}

    
    
	%This is the Vertical arrows lines
    \foreach \x in {0,1,2,3,4,5,6}{
	\foreach \y in {2,3,4,5}{
		\draw[EdgeGray,-] (\x,{\y+0.5-pow(-1,\x)*0.35})--(\x,{\y+0.5+pow(-1,\x)*0.35});
    }   }
	%This is the Horizontal arrows\lines
    \foreach \x in {2,3,4,5,6}{
	\foreach \y in {0,1,2,3,4,5}{
		\draw[EdgeGray,-] ({\y+0.5-pow(-1,\x)*0.35},\x)--({\y+0.5+pow(-1,\x)*0.35},\x);
    }   }	
    %continuation of lattice Vert//Horiz    
\foreach \x in {0,1,2,3,4,5,6}{
	\draw[EdgeGray,-] (\x,1.85)--(\x,1.7);
	\draw[EdgeGray,-] (\x,6.15)--(\x,6.3);
    }
\foreach \y in {2,3,4,5,6}{
	\draw[EdgeGray,-] (-.15,\y)--(-.3,\y);
	\draw[EdgeGray,-] (6.15,\y)--(6.3,\y);
    }   

    \foreach \x in {0,1,2,3,4,5,6}{ %(normal) nodes at the square lattice 
	\foreach \y in {2,3,4,5,6}{
		\node at (\x,\y)[circle,fill=NodeGray,scale=0.4]{};
    }	}

    \foreach \x in {0.5,2.5,4.5}{
        \draw[EdgePurple,-] (\x,1.8)--(\x,6.3);         }
    \foreach \y in {3.5,5.5}{
        \draw[EdgePurple,-] (-0.3,\y)--(6.3,\y);        }

    \foreach \x in {0.5,2.5,4.5}{  % nodes at the (odd) faces
	\foreach \y in {2.5,4.5}{	
            \node at (\x,\y)[circle,fill=NodePurple,scale=0.5]{};
            \node at (\x+1,\y+1)[circle,fill=NodePurple,scale=0.5]{};
    }   }

    

\begin{scope}[shift={(0.5,3.5)}] %Highlight of Plaquette operator
    \draw[line width=1.09mm,SpinRed,opacity=0.65] (0,0) rectangle (2,2);
    
    % \draw[line width=0.99mm,SpinRed,opacity=0.65] (0,0)--(1,0);
    % \draw[line width=0.99mm,SpinRed,opacity=0.65] (1,0)--(1,1);
    % \draw[line width=0.99mm,SpinRed,opacity=0.65] (0,1)--(1,1);
    % \draw[line width=0.99mm,SpinRed,opacity=0.65] (0,0)--(0,1);
    
    % \node at (0.5,1.)[scale=.7,circle,fill=SpinRed,opacity=0.6]{};
    % \node at (0.5,.0)[scale=.7,circle,fill=SpinRed,opacity=0.6]{};
    % \node at (1,.5)[scale=.7,circle,fill=SpinRed,opacity=0.6]{};
    % \node at (0.,.5)[scale=.7,circle,fill=SpinRed,opacity=0.6]{};
\end{scope}
    
\begin{scope}[shift={(1,4)}]  % Plaquette operator
    \foreach \x in {0,1}{
    \foreach \y in {0,1}{
        \node at (\x,\y)[scale=.7,circle,draw=black]{};
        }
    \foreach \y in {0}{
		\draw[black,->] (\x,{\y+0.5-pow(-1,\x)*0.34}) -- (\x,{\y+0.5+pow(-1,\x)*0.34});
            \draw[black,<-] ({\y+0.5-pow(-1,\x)*0.34},\x) -- ({\y+0.5+pow(-1,\x)*0.35},\x);
        }
    }
    
    \draw[black,-] (-.4,0.5)--(0,0.5);
    \node at (-.5,0.5)[scale=.7,circle,draw=black]{};
    \draw[black,-] (1,0.5)--(1.4,0.5);
    \node at (1.5,0.5)[scale=.7,circle,draw=black]{};
    \draw[black,-] (0.5,-.4)--(0.5,0);
    \node at (0.5,-.5)[scale=.7,circle,draw=black]{};    
    \draw[black,-] (0.5,1)--(0.5,1.4);
    \node at (0.5,1.5)[scale=.7,circle,draw=black]{};

    \node at (1.8,0.5)[scale=.8,SpinRed]{$X_r$};
    \node at (-.8,0.5)[scale=.8,SpinRed]{$X_l$};
    \node at (0.5,1.8)[scale=.8,SpinRed]{$Y_u$};
    \node at (0.5,-0.8)[scale=.8,SpinRed]{$Y_d$};

    \node at (-0.2,-0.2)[scale=.8,SpinRed]{$Z$};
    \node at (1.2,-.2)[scale=.8,SpinRed]{$Z$};
    \node at (-.2,1.2)[scale=.8,SpinRed]{$Z$};
    \node at (1.2,1.2)[scale=.8,SpinRed]{$Z$};

    \node at (.5,.5)[scale=0.7]{\text{case (1)}};
\end{scope}

\begin{scope}[shift={(4.5,3.5)}] %Highlight Star Operator
    % \draw[line width=1.09mm,darkgreen,opacity=0.6] (-1.1,0) -- (+1.1,0); 
    % \draw[line width=1.09mm,darkgreen,opacity=0.6] (0,-1.1) -- (0,+1.1);
    \draw[line width=1.09mm,GreenCell,opacity=0.65] (-1.05,0) -- (-.05,.05) -- (0,1.05) -- (+.05,.05) -- (+1.05,0) -- (+.05,-.05) -- (0,-1.05) -- (-.05,-.05) -- cycle;  
    
    % \node at (0,1)[scale=.7,circle,fill=darkgreen,opacity=0.6]{};
    % \node at (0,0)[scale=.7,circle,fill=darkgreen,opacity=0.6]{};
    % \node at (0.5,.5)[scale=.7,circle,fill=darkgreen,opacity=0.6]{};
    % \node at (-0.5,.5)[scale=.7,circle,fill=darkgreen,opacity=0.6]{};
\end{scope}

\begin{scope}[shift={(4,3)},scale=1.]
    \foreach \x in {0,1}{
    \foreach \y in {0,1}{
        \node at (\x,\y)[scale=.7,circle,draw=black]{};
        }
    \foreach \y in {0}{
		\draw[black,<-] (\x,{\y+0.5-pow(-1,\x)*0.34}) -- (\x,{\y+0.5+pow(-1,\x)*0.34});
        \draw[black,->] ({\y+0.5-pow(-1,\x)*0.34},\x) -- ({\y+0.5+pow(-1,\x)*0.35},\x);
        }
    }
    
    \draw[black,-] (-.4,0.5)--(0,0.5);
    \node at (-.5,0.5)[scale=.7,circle,draw=black]{};
    \draw[black,-] (1,0.5)--(1.4,0.5);
    \node at (1.5,0.5)[scale=.7,circle,draw=black]{};
    \draw[black,-] (0.5,-.4)--(0.5,0);
    \node at (0.5,-.5)[scale=.7,circle,draw=black]{};    
    \draw[black,-] (0.5,1)--(0.5,1.4);
    \node at (0.5,1.5)[scale=.7,circle,draw=black]{};

    \node at (1.75,0.65)[GreenCell,scale=.8]{$X_r$};    
    \node at (-.75,0.65)[GreenCell,scale=.8]{$X_l$};
    \node at (0.72,1.7)[GreenCell,scale=.8]{$Y_u$};
    \node at (0.35,-0.7)[GreenCell,scale=.8]{$Y_d$};
    
    \node at (-0.2,-0.2)[scale=.8,GreenCell]{$Z$};
    \node at (1.2,-.2)[scale=.8,GreenCell]{$Z$};
    \node at (-.2,1.2)[scale=.8,GreenCell]{$Z$};
    \node at (1.2,1.2)[scale=.8,GreenCell]{$Z$};

    \node at (1.5,1.4)[scale=0.7]{\text{case (2)}};
\end{scope}

\end{tikzpicture}

==> Figures/Tikz/TrotterFirst_SecondAllToAll.tex <==
% \begin{tikzpicture}[scale=0.7,thick,align=center, minimum height=8mm, minimum width=18mm]%framed, tight background]
\begin{tikzpicture}[scale=0.65,align=center, label distance=.5mm,every label/.style={scale=0.8, black}, tight background, thick]%framed]

\node at (-.75,0.0) [rotate=0, scale=1.0] {(b)};
\def \dist{1.2}
\node (a0) at (1*\dist,0) [draw=black, rotate=90, minimum height=8mm, minimum width=18mm, scale=0.7, label=right:${}$] {Vertical \\ 1};
\node (a1) at (2*\dist,0) [draw=black, rotate=90, minimum height=8mm, minimum width=18mm, scale=0.7, label=right:$6$] {Vertical \\ 2};
\node (a2) at (3*\dist,0) [draw=black, rotate=90, minimum height=8mm, minimum width=18mm, scale=0.7, label=right:$2$] {Interaction};
\node (a3) at (4*\dist,0) [draw=black, rotate=90, minimum height=8mm, minimum width=18mm, scale=0.7, label=right:$6$] {Horizontal \\ 1};
\node (a4) at (5*\dist,0) [draw=black, rotate=90, minimum height=8mm, minimum width=18mm, scale=0.7, label=right:$6$] {Horizontal \\ 2};
\node (a5) at (6*\dist,0) [draw=black, rotate=90, minimum height=8mm, minimum width=18mm, scale=0.7, label=right:$6$] {Horizontal \\ 1};
\node (a6) at (7*\dist,0) [draw=black, rotate=90, minimum height=8mm, minimum width=18mm, scale=0.7, label=right:$2$] {Interaction};
\node (a7) at (8*\dist,0) [draw=black, rotate=90, minimum height=8mm, minimum width=18mm, scale=0.7, label=right:$6$] {Vertical \\ 2};
\node (a8) at (9*\dist,0) [draw=black, rotate=90, minimum height=8mm, minimum width=18mm, scale=0.7, label=right:$6$] {Vertical \\ 1};

\coordinate (start) at (0.1,0);
\coordinate (end) at (10*\dist-0.1,0);
\foreach \from/\to in { start/a0,a0/a1,a1/a2,a2/a3,a3/a4,a4/a5,a5/a6,a6/a7,a7/a8,a8/end}{
    \draw [-] (\from) -- (\to);% node[midway,fill=red!20] {\from--\to};
}

% \useasboundingbox (image.south east) rectangle (image.north west);
% \begin{scope}[shift={(0,0)},local bounding box = scope1]
% \end{scope}
  

\node at (-.75,3.0) [rotate=0, scale=1.0] {(a)};

\def \DIST {1.8}
\def \sh{3.3}%(10*\dist-3*\DIST)*.5

\node (b0) at (1*\DIST+\sh,3) [draw=black, rotate=90, minimum height=10mm, minimum width=19mm, scale=0.8, label=right:$24$] {Hopping};
\node (b1) at (2*\DIST+\sh,3) [draw=black, rotate=90, minimum height=10mm, minimum width=19mm, scale=0.8, label=right:$2$] {Interaction};
% \node (a2) at (3*\dist,0) [draw=black, rotate=90, minimum height=8mm, minimum width=18mm, scale=0.7, label=right:$2$] {Interaction};
% \node (a3) at (4*\dist,0) [draw=black, rotate=90, minimum height=8mm, minimum width=18mm, scale=0.7, label=right:$6$] {Horizontal \\ 1};
% \node (a4) at (5*\dist,0) [draw=black, rotate=90, minimum height=8mm, minimum width=18mm, scale=0.7, label=right:$6$] {Horizontal \\ 2};
% \node (a5) at (6*\dist,0) [draw=black, rotate=90, minimum height=8mm, minimum width=18mm, scale=0.7, label=right:$6$] {Horizontal \\ 1};
% \node (a6) at (7*\dist,0) [draw=black, rotate=90, minimum height=8mm, minimum width=18mm, scale=0.7, label=right:$2$] {Interaction};
% \node (a7) at (8*\dist,0) [draw=black, rotate=90, minimum height=8mm, minimum width=18mm, scale=0.7, label=right:$6$] {Vertical \\ 2};
% \node (a8) at (9*\dist,0) [draw=black, rotate=90, minimum height=8mm, minimum width=18mm, scale=0.7, label=right:$6$] {Vertical \\ 1};

\coordinate (START) at (\sh+0.1,3);
\coordinate (END) at (3*\DIST-0.1+\sh,3);
\foreach \from/\to in { START/b0,b0/b1,b1/END}{
    \draw [-] (\from) -- (\to);% node[midway,fill=red!20] {\from--\to};
}

% \useasboundingbox (image.south east) rectangle (image.north west);
% \begin{scope}[shift={(0,0)},local bounding box = scope1]
% \end{scope}
  
\end{tikzpicture}

==> Figures/Tikz/TrotterFirst_SecondGoogle.tex <==
% \begin{tikzpicture}[scale=0.7,thick,align=center, minimum height=8mm, minimum width=18mm]%framed, tight background]
\begin{tikzpicture}[scale=0.62, align=center, label distance=.5mm,every label/.style={scale=0.8, black}, thick, tight background]%framed]

\node at (-.75,0.0) [rotate=0, scale=1.0] {(b)};
\def \dist{1.2}
\node (a0) at (1*\dist,0) [draw=black, rotate=90, minimum height=8mm, minimum width=18mm, scale=0.7, label=right:$4$] {Vertical \\ 1};
\node (a1) at (2*\dist,0) [draw=black, rotate=90, minimum height=8mm, minimum width=18mm, scale=0.7, label=right:$4$] {Vertical \\ 2};
\node (a2) at (3*\dist,0) [draw=black, rotate=90, minimum height=8mm, minimum width=18mm, scale=0.7, label=right:$6$] {Interaction};
\node (a3) at (4*\dist,0) [draw=black, rotate=90, minimum height=8mm, minimum width=18mm, scale=0.7, label=right:$16$] {Horizontal \\ x};
\node (a4) at (5*\dist,0) [draw=black, rotate=90, minimum height=8mm, minimum width=18mm, scale=0.7, label=right:$16$] {Horizontal \\ y};
\node (a5) at (6*\dist,0) [draw=black, rotate=90, minimum height=8mm, minimum width=18mm, scale=0.7, label=right:$16$] {Horizontal \\ x};
\node (a6) at (7*\dist,0) [draw=black, rotate=90, minimum height=8mm, minimum width=18mm, scale=0.7, label=right:$6$] {Interaction};
\node (a7) at (8*\dist,0) [draw=black, rotate=90, minimum height=8mm, minimum width=18mm, scale=0.7, label=right:$4$] {Vertical \\ 2};
\node (a8) at (9*\dist,0) [draw=black, rotate=90, minimum height=8mm, minimum width=18mm, scale=0.7, label=right:$4$] {Vertical \\ 1};


\coordinate (start) at (0.1,0);
\coordinate (end) at (10*\dist-0.1,0);
\foreach \from/\to in { start/a0,a0/a1,a1/a2,a2/a3,a3/a4,a4/a5,a5/a6,a6/a7,a7/a8,a8/end}{
    \draw [-] (\from) -- (\to);% node[midway,fill=red!20] {\from--\to};
}


\node at (-.75,3.2) [rotate=0, scale=1.0] {(a)};

\def \DIST {1.8}
\def \sh{2.4}%(10*\dist-4*\DIST)*.5

\node (b0) at (1*\DIST+\sh,3.2) [draw=black, rotate=90, minimum height=10mm, minimum width=19mm, scale=0.8, label=right:$8$] {Vertical \\ Hopping};
\node (b1) at (2*\DIST+\sh,3.2) [draw=black, rotate=90, minimum height=10mm, minimum width=19mm, scale=0.8, label=right:$6$] {Interaction};
\node (b2) at (3*\DIST+\sh,3.2) [draw=black, rotate=90, minimum height=10mm, minimum width=19mm, scale=0.8, label=right:$32$] {Horizontal \\ Hopping};

\coordinate (START) at (\sh+0.1,3.2);
\coordinate (END) at (4*\DIST-0.1+\sh,3.2);
\foreach \from/\to in { START/b0,b0/b1,b1/b2,b2/END}{
    \draw [-] (\from) -- (\to);% node[midway,fill=red!20] {\from--\to};
}

% \useasboundingbox (image.south east) rectangle (image.north west);
% \begin{scope}[shift={(0,0)},local bounding box = scope1]
% \end{scope}
  
\end{tikzpicture}

==> Figures/Tikz/VacuumPrepAllToAll.tex <==
\begin{tikzpicture}[shift={(0,0)},scale=0.45,thick]


\begin{scope}[shift={(0,0)},local bounding box = scope1]
    %PURPLE lines
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{
    \draw[-,EdgePurple, opacity=1.0] (\x,-.3)--(\x,7.3);
}  
\foreach \y in {1.5,3.5,5.5}{
    \draw[-,EdgePurple, opacity=1.0] (-.3,\y) -- (5.3,\y);
    \draw[-,EdgePurple, opacity=1.0] (5.7,\y) -- (11.3,\y);}
    %BLUE nodes at the square lattice
\foreach \x in {0,1,2,3,4,5}{  
\foreach \y in {0,1,2,3,4,5,6,7}{
    \fill[SpinBlue] (\x,\y) circle (3pt);   }}
    %RED nodes at the square lattice
\foreach \x in {6,7,8,9,10,11}{  
\foreach \y in {0,1,2,3,4,5,6,7}{
    \fill[SpinRed] (\x,\y) circle (3pt);   }}
    % nodes at the (odd) faces
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {0.5,2.5,4.5,6.5}{
    \fill[NodePurple] (\x,\y) circle (3pt);  }}
\foreach \x in {1.5,3.5,7.5,9.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodePurple] (\x,\y) circle (3pt);  }}

% \foreach \x in {1.5,3.5}{  
% \foreach \y in {1.5,3.5,5.5}{
%     \fill[BPurple] (\x,\y) circle (2.5pt); }}
% \useasboundingbox (-1,-1) rectangle (12,12);

\end{scope}

\coordinate (f11) at ($(scope1.south) + (-8.35,-6.)$);
\coordinate (f12) at ($(scope1.south) + (0.65,-6)$);
\coordinate (f21) at ($(scope1.south) + (-8.35,-12)$);
\coordinate (f22) at ($(scope1.south) + (0.65,-12)$);

% \begin{scope}[shift={(-4,-7)}, scale=0.7]
% \begin{scope}[shift={(scope1.south west)}, scale=0.7]
\begin{scope}[shift={(f11)}, scale=0.7]
    %PURPLE lines
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{
    \draw[-,EdgePurple] (\x,-.3)--(\x,7.3);}  
\foreach \y in {1.5,3.5,5.5}{
    \draw[-,EdgePurple] (-.3,\y) -- (5.3,\y);
    \draw[-,EdgePurple] (5.7,\y) -- (11.3,\y);}
\foreach \x in {0,2,4,6,8,10}{  
\foreach \y in {0,2,4,6}{
    \fill[NodePurple] (\x+0.5,\y+.5) circle (3.5pt);  }}
\foreach \x in {1,3,7,9}{  
\foreach \y in {1,3,5}{
    \fill[NodePurple] (\x+0.5,\y+0.5) circle (3.5pt);  }}
    %Hadam gates
\foreach \x in {0,4,6,10}{  
\foreach \y in {0,2,4,6}{
    \draw (\x+0.5,\y+0.5) node[minimum size=2.mm,draw,scale=0.85, fill=white] {$H$};}}
    
\end{scope}




% \begin{scope}[shift={(6,-7)}, scale=0.7]
\begin{scope}[shift={(f12)}, scale=0.7]
%\draw[black, fill=white, line width=0.15mm] (-0.7,-.7) rectangle (11.7,7.7) {};
\foreach \x in {0,2,4,6,8,10}{  
\foreach \y in {0,2,4,6}{
    \fill[NodePurple] (\x+0.5,\y+.5) circle (3.5pt);  }}
\foreach \x in {1,3,7,9}{  
\foreach \y in {1,3,5}{
    \fill[NodePurple] (\x+0.5,\y+0.5) circle (3.5pt);  }}
    %PURPLE lines
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{
    \draw[-,EdgePurple] (\x,-.3)--(\x,7.3);}  
\foreach \y in {1.5,3.5,5.5}{
    \draw[-,EdgePurple] (-.3,\y) -- (5.3,\y);
    \draw[-,EdgePurple] (5.7,\y) -- (11.3,\y);}
    %CNOT gates
\foreach \x in {0,6}{  
\foreach \y in {0,2,4,6}{
    \cnot{\x+0.5}{\y+0.5}{\x+2.5}{\y+0.5}   
    }}

\foreach \x in {4,10}{  
\foreach \y in {2,4,6}{
    \dcnot{\x+0.5}{\y+0.5}{\x-0.5}{\y-0.5}   
    }}

\end{scope}


\begin{scope}[shift={(f21)}, scale=0.7]
  
    %PURPLE lines
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{
    \draw[-,EdgePurple] (\x,-.3)--(\x,7.3);}  
\foreach \y in {1.5,3.5,5.5}{
    \draw[-,EdgePurple] (-.3,\y) -- (5.3,\y);
    \draw[-,EdgePurple] (5.7,\y) -- (11.3,\y);}
\foreach \x in {0,2,4,6,8,10}{  
\foreach \y in {0,2,4,6}{
    \fill[NodePurple] (\x+0.5,\y+.5) circle (3.5pt);  }}
\foreach \x in {1,3,7,9}{  
\foreach \y in {1,3,5}{
    \fill[NodePurple] (\x+0.5,\y+0.5) circle (3.5pt);  }}
    %CNOT gates
\foreach \x in {2,8}{  
\foreach \y in {0,2,4,6}{
    \cnot{\x+2.5}{\y+0.5}{\x+0.5}{\y+0.5}
    }}
    %CNOT gates
\foreach \x in {0,6}{  
\foreach \y in {2,4,6}{
    \dcnot{\x+0.5}{\y+0.5}{\x+1.5}{\y-0.5}
    }}
    
\end{scope}


% \begin{scope}[shift={(-4,-14)}, scale=0.7]
\begin{scope}[shift={(f22)}, scale=0.7]
    
    %PURPLE lines
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{
    \draw[-,EdgePurple] (\x,-.3)--(\x,7.3);}  
\foreach \y in {1.5,3.5,5.5}{
    \draw[-,EdgePurple] (-.3,\y) -- (5.3,\y);
    \draw[-,EdgePurple] (5.7,\y) -- (11.3,\y);}
\foreach \x in {0,2,4,6,8,10}{  
\foreach \y in {0,2,4,6}{
    \fill[NodePurple] (\x+0.5,\y+.5) circle (3.5pt);  }}
\foreach \x in {1,3,7,9}{  
\foreach \y in {1,3,5}{
    \fill[NodePurple] (\x+0.5,\y+0.5) circle (3.5pt);  }}
    %CNOT gates
\foreach \x in {3.5,9.5}{  
\foreach \y in {2,4,6}{
    \dcnot{\x+1}{\y-1.5}{\x}{\y-0.5}
    }}
    %CNOT gates
\foreach \x in {0,6}{  
\foreach \y in {0,2,4}{
    \dcnot{\x+0.5}{\y+0.5}{\x+1.5}{\y+1.5}
    }}
    
\end{scope}

% \begin{scope}[shift={(-5,5)}]
%      \draw [arrows = {-Computer Modern Rightarrow[round]}, SpinRed] (0,0) -- (1,0);
%      \draw [arrows = {Computer Modern Rightarrow[round]}-,SpinRed] (0,-7) -- (1,-7);
%      \draw [arrows = {-Computer Modern Rightarrow[round]},SpinRed] (0,0) -- (0,1);
%      \draw [arrows = {Computer Modern Rightarrow[round]-},SpinRed] (0,0) -- (1,0);
% \end{scope}

    
\end{tikzpicture}

==> Figures/Tikz/VacuumPrepGoogle.tex <==
\begin{tikzpicture}[scale=0.58,thick]

\def\nsz{3}
\def\asz{2.5}

\newcommand{\CNOT}[2]{
    \def\csize{2.5} 
    \def\tsize{5}
    \def \lw{0.75}
    \coordinate (c) at (#1);
    \coordinate (t) at (#2);
    \draw[{Circle[length=\csize pt, sep=-1*\csize*.5pt]}-{Circle[open,length=\tsize pt, line width=\lw pt, sep=-1*\tsize*.5pt]},line width=\lw pt] (c)--(t);
    \draw[-,line width=\lw pt] (t) --+(\tsize pt,\tsize pt) --+ (-\tsize pt,-\tsize pt);
    \draw[-,line width=\lw pt] (t) --+(\tsize pt,-\tsize pt) --+ (-\tsize pt,\tsize pt);    
}

% \colorlet{Bgreen}{green!60!black}
% \colorlet{Bblue}{blue!60!black}
% \colorlet{darkred}{red!80!black}
% \colorlet{BPurple}{red!50!blue}

\begin{scope}[shift={(0,0)}, scale=0.51]

    %connecting PURPLE lines
\foreach \y in {0.5,2.5,4.5,6.5}{
    \draw[-,EdgePurple] (.2,\y) -- (11.,\y);    }
\foreach \x in {1.5,3.5,5.5,7.5,9.5}{
    \draw[-,EdgePurple] (\x,.1)--(\x,7.);       }      
    %PUPLE nodes at the (odd) faces
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {0.5,2.5,4.5,6.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);}}
\foreach \x in {1.5,3.5,5.5,7.5,9.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt); }}
    
     %GRAY nodes at the 
\foreach \x in {1,2,3,4,5,6,7,8,9,10}{  
\foreach \y in {1,2,3,4,5,6}{
    \fill[NodeGray] (\x,\y) circle (\asz pt);   }}
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {1.5,3.5,5.5}{
    % \fill[NodeNodeGray] (\x,\y) circle (\nsz pt);     
    \draw (\x,\y) node[minimum size=2mm,draw,scale=0.8,line width=0.01mm, fill=white,inner sep=1.pt] {$H$};
    }}
\end{scope}

    
\begin{scope}[shift={(6.,0)}, scale=0.51]
    %connecting PURPLE lines
\foreach \y in {0.5,2.5,4.5,6.5}{
    \draw[-,EdgePurple] (.2,\y) -- (11.,\y);    }
\foreach \x in {1.5,3.5,5.5,7.5,9.5}{
    \draw[-,EdgePurple] (\x,.1)--(\x,7.);       }      
    %PUPLE nodes at the (odd) faces
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {0.5,2.5,4.5,6.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);    }}
\foreach \x in {1.5,3.5,5.5,7.5,9.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);    }}
    
     %GRAY nodes at the 
\foreach \x in {1,2,3,4,5,6,7,8,9,10}{  
\foreach \y in {1,2,3,4,5,6}{
    \fill[NodeGray] (\x,\y) circle (\asz pt);       }}
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodeGray] (\x,\y) circle (\asz pt);       }}
    %CNOTS
\foreach \x in {2.5,4.5,6.5,8.5,10.5}{  
    % \CNOT{(\x,3.5)}{(\x-0.5,4.0)}              
    \CNOT{\x,3.5}{\x-0.5,4.0}         
    }
\CNOT{0.5,3.5}{1.0,4.0}
\end{scope}

    
\begin{scope}[shift={(12.,0)}, scale=0.51]
    %connecting PURPLE lines
\foreach \y in {0.5,2.5,4.5,6.5}{
    \draw[-,EdgePurple] (.2,\y) -- (11.,\y);    }
\foreach \x in {1.5,3.5,5.5,7.5,9.5}{
    \draw[-,EdgePurple] (\x,.1)--(\x,7.);       }      
    %PUPLE nodes at the (odd) faces
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {0.5,2.5,4.5,6.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);    }}
\foreach \x in {1.5,3.5,5.5,7.5,9.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);    }}
    
     %GRAY nodes at the 
\foreach \x in {1,2,3,4,5,6,7,8,9,10}{  
\foreach \y in {1,2,3,4,5,6}{
    \fill[NodeGray] (\x,\y) circle (\asz pt);       }}
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodeGray] (\x,\y) circle (\asz pt);       }}
    %CNOTS
\foreach \x in {0.5,2.5,4.5,6.5,8.5}{  
    \CNOT{\x,3.5}{\x+0.5,3.0}              
    \CNOT{\x+1.5,4.0}{\x+2.0,4.5}              
    }
\CNOT{1,4}{.5,4.5}
\CNOT{10.5,3.5}{10.0,3.0}
\end{scope}

    
\begin{scope}[shift={(18,0.)}, scale=0.51]
    %connecting PURPLE lines
\foreach \y in {0.5,2.5,4.5,6.5}{
    \draw[-,EdgePurple] (.2,\y) -- (11.,\y);    }
\foreach \x in {1.5,3.5,5.5,7.5,9.5}{
    \draw[-,EdgePurple] (\x,.1)--(\x,7.);       }      
    %PUPLE nodes at the (odd) faces
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {0.5,2.5,4.5,6.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);    }}
\foreach \x in {1.5,3.5,5.5,7.5,9.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);    }}
    
     %GRAY nodes at the 
\foreach \x in {1,2,3,4,5,6,7,8,9,10}{  
\foreach \y in {1,2,3,4,5,6}{
    \fill[NodeGray] (\x,\y) circle (\asz pt);       }}
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodeGray] (\x,\y) circle (\asz pt);       }}
    %CNOTS
\foreach \x in {0.5,2.5,4.5,6.5,8.5}{  
    \CNOT{\x+1.5,4.0}{\x+1.,3.5}              
    \CNOT{\x+.5,3.0}{\x,2.5}              
    }
\CNOT{10,3.0}{10.5,2.5}
% \CNOT{10.5,3.5}{10.0,3.0}

\end{scope}

    
\begin{scope}[shift={(24,0)}, scale=0.51]
    %connecting PURPLE lines
\foreach \y in {0.5,2.5,4.5,6.5}{
    \draw[-,EdgePurple] (.2,\y) -- (11.,\y);    }
\foreach \x in {1.5,3.5,5.5,7.5,9.5}{
    \draw[-,EdgePurple] (\x,.1)--(\x,7.);       }      
    %PUPLE nodes at the (odd) faces
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {0.5,2.5,4.5,6.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);    }}
\foreach \x in {1.5,3.5,5.5,7.5,9.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);    }}
    
     %GRAY nodes at the 
\foreach \x in {1,2,3,4,5,6,7,8,9,10}{  
\foreach \y in {1,2,3,4,5,6}{
    \fill[NodeGray] (\x,\y) circle (\asz pt);       }}
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodeGray] (\x,\y) circle (\asz pt);       }}
    %CNOTS
\foreach \x in {0.5,2.5,4.5,6.5,8.5}{  
    \CNOT{\x,1.5}{\x+.5,2.0}              
    \CNOT{\x+.5,3.0}{\x+1.0,3.5}              
    \CNOT{\x+1.5,4.0}{\x+2.,3.5}              
    \CNOT{\x,5.5}{\x+0.5,5.0}              
    }
\CNOT{1,4.0}{0.5,3.5}
\CNOT{10.5,1.5}{10.0,2.0}
\CNOT{10.5,5.5}{10.0,5.0}
\end{scope}

    
\begin{scope}[shift={(0.,-4)}, scale=0.51]
    %connecting PURPLE lines
\foreach \y in {0.5,2.5,4.5,6.5}{
    \draw[-,EdgePurple] (.2,\y) -- (11.,\y);    }
\foreach \x in {1.5,3.5,5.5,7.5,9.5}{
    \draw[-,EdgePurple] (\x,.1)--(\x,7.);       }      
    %PUPLE nodes at the (odd) faces
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {0.5,2.5,4.5,6.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);    }}
\foreach \x in {1.5,3.5,5.5,7.5,9.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);    }}
    
     %GRAY nodes at the 
\foreach \x in {1,2,3,4,5,6,7,8,9,10}{  
\foreach \y in {1,2,3,4,5,6}{
    \fill[NodeGray] (\x,\y) circle (\asz pt);       }}
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodeGray] (\x,\y) circle (\asz pt);       }}
    %CNOTS
\foreach \x in {0.5,2.5,4.5,6.5,8.5}{  
    \CNOT{\x+2.,1.5}{\x+1.5,1.0}              
    \CNOT{\x+.5,2.0}{\x+1.0,1.5}              
    \CNOT{\x+0.0,2.5}{\x+0.5,3.0}              
    \CNOT{\x+2.0,4.5}{\x+1.5,4.0}              
    \CNOT{\x+0.5,5.0}{\x+1.0,5.5}              
    \CNOT{\x+2.0,5.5}{\x+1.5,6.0}              
    }
\CNOT{10.5,2.5}{10.,3.0}
\CNOT{.5,4.5}{1.0,4.0}
\CNOT{.5,5.5}{1.0,6.0}
\end{scope}

    
\begin{scope}[shift={(6,-4)}, scale=0.51]
    %connecting PURPLE lines
\foreach \y in {0.5,2.5,4.5,6.5}{
    \draw[-,EdgePurple] (.2,\y) -- (11.,\y);    }
\foreach \x in {1.5,3.5,5.5,7.5,9.5}{
    \draw[-,EdgePurple] (\x,.1)--(\x,7.);       }      
    %PUPLE nodes at the (odd) faces
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {0.5,2.5,4.5,6.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);    }}
\foreach \x in {1.5,3.5,5.5,7.5,9.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);    }}
    
     %GRAY nodes at the 
\foreach \x in {1,2,3,4,5,6,7,8,9,10}{  
\foreach \y in {1,2,3,4,5,6}{
    \fill[NodeGray] (\x,\y) circle (\asz pt);       }}
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodeGray] (\x,\y) circle (\asz pt);       }}
    %CNOTS
\foreach \x in {0.5,2.5,4.5,6.5,8.5}{  
    \CNOT{\x+1.5,1.0}{\x+1.,1.5}              
    \CNOT{\x+.5,2.0}{\x,2.5}              
    \CNOT{\x+.5,5.0}{\x+0.0,4.5}              
    \CNOT{\x+1.5,6.0}{\x+1.0,5.5}              
    }
\CNOT{1,1.0}{0.5,0.5}
\CNOT{10.,5.0}{10.5,4.5}
\CNOT{1.0,6.0}{0.5,6.5}
\end{scope}

    
\begin{scope}[shift={(12,-4)}, scale=0.51]
    %connecting PURPLE lines
\foreach \y in {0.5,2.5,4.5,6.5}{
    \draw[-,EdgePurple] (.2,\y) -- (11.,\y);    }
\foreach \x in {1.5,3.5,5.5,7.5,9.5}{
    \draw[-,EdgePurple] (\x,.1)--(\x,7.);       }      
    %PUPLE nodes at the (odd) faces
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {0.5,2.5,4.5,6.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);    }}
\foreach \x in {1.5,3.5,5.5,7.5,9.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);    }}
    
     %GRAY nodes at the 
\foreach \x in {1,2,3,4,5,6,7,8,9,10}{  
\foreach \y in {1,2,3,4,5,6}{
    \fill[NodeGray] (\x,\y) circle (\asz pt);       }}
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodeGray] (\x,\y) circle (\asz pt);       }}
    %CNOTS
\foreach \x in {0.5,2.5,4.5,6.5,8.5}{  
    \CNOT{\x+1.5,1.0}{\x+2.,.5}              
    \CNOT{\x,1.5}{\x+.5,2.0}              
    \CNOT{\x,5.5}{\x+.5,5.0}              
    \CNOT{\x+1.5,6.0}{\x+2.0,6.5}              
    }
\CNOT{1,1.0}{1.5,1.5}
\CNOT{10.5,1.5}{10.0,2.0}
\CNOT{10.5,5.5}{10,5.0}
\CNOT{1,6}{1.5,5.5}
\end{scope}
 
    
\begin{scope}[shift={(18,-4)}, scale=0.51]
    %connecting PURPLE lines
\foreach \y in {0.5,2.5,4.5,6.5}{
    \draw[-,EdgePurple] (.2,\y) -- (11.,\y);    }
\foreach \x in {1.5,3.5,5.5,7.5,9.5}{
    \draw[-,EdgePurple] (\x,.1)--(\x,7.);       }      
    %PUPLE nodes at the (odd) faces
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {0.5,2.5,4.5,6.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);    }}
\foreach \x in {1.5,3.5,5.5,7.5,9.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);    }}
    
     %GRAY nodes at the 
\foreach \x in {1,2,3,4,5,6,7,8,9,10}{  
\foreach \y in {1,2,3,4,5,6}{
    \fill[NodeGray] (\x,\y) circle (\asz pt);       }}
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodeGray] (\x,\y) circle (\asz pt);       }}
    %CNOTS
\foreach \x in {0.5,2.5,4.5,6.5,8.5}{  
    \CNOT{\x+1.5,1.0}{\x+2.,1.5}              
    \CNOT{\x+1.5,6.0}{\x+2.0,5.5}              
    }
\CNOT{1,1.0}{0.5,1.5}
\CNOT{1,6}{.5,5.5}
\end{scope}
    
    
\begin{scope}[shift={(24,-4)}, scale=0.51]
    %connecting PURPLE lines
\foreach \y in {0.5,2.5,4.5,6.5}{
    \draw[-,EdgePurple] (.2,\y) -- (11.,\y);    }
\foreach \x in {1.5,3.5,5.5,7.5,9.5}{
    \draw[-,EdgePurple] (\x,.1)--(\x,7.);       }      
    %PUPLE nodes at the (odd) faces
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {0.5,2.5,4.5,6.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);    }}
\foreach \x in {1.5,3.5,5.5,7.5,9.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodePurple] (\x,\y) circle (\nsz pt);    }}
    
     %GRAY nodes at the 
\foreach \x in {1,2,3,4,5,6,7,8,9,10}{  
\foreach \y in {1,2,3,4,5,6}{
    \fill[NodeGray] (\x,\y) circle (\asz pt);       }}
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodeGray] (\x,\y) circle (\asz pt);       }}
    %CNOTS
\foreach \x in {0.5,2.5,4.5,6.5,8.5}{  
    \CNOT{\x+2,0.5}{\x+1.5,1.0}              
    \CNOT{\x+2,6.5}{\x+1.5,6.0}              
    }
\CNOT{0.5,0.5}{1,1}
\CNOT{0.5,6.5}{1.0,6.0}
\end{scope}

\end{tikzpicture}

==> Figures/Tikz/VacuumPrepMainIdeaGoogle.tex <==
\begin{tikzpicture}[scale=0.62,thick]

\newcommand{\CNOT}[2]{
    \def\csize{2.1} 
    \def\tsize{3.6} 
    \def\lw{0.4} 
    \coordinate (c) at (#1);
    \coordinate (t) at (#2);
    \draw[{Circle[length=\csize pt, sep=-1*\csize*.5pt]}-{Circle[open,length=\tsize pt, line width=\lw pt, sep=-1*\tsize*.5pt]},line width=\lw pt] (c)--(t);
    \draw[-,line width=\lw pt] (t) --+(\tsize*.56pt,\tsize*.56pt) --+ (-\tsize*.56pt,-\tsize*.56pt);
    \draw[-,line width=\lw pt] (t) --+(\tsize*.56pt,-\tsize*.56pt) --+ (-\tsize*.56pt,\tsize*.56pt);    
}

% \colorlet{LGreen}{green!50!black}
% \colorlet{Bblue}{blue!60!black}
% \colorlet{SpinRed}{red!80!black}
% \colorlet{BPurple}{red!50!blue}

\begin{scope}[shift={(3.051,-1)}, scale=0.7]
    %connecting PURPLE lines
\foreach \y in {0.5,2.5,4.5,6.5}{
    \draw[-,EdgePurple] (-.3,\y) -- (11.3,\y);    }
\foreach \x in {1.5,3.5,5.5,7.5,9.5}{
    \draw[-,EdgePurple] (\x,-.3)--(\x,7.3);       }  
    %BLUE nodes at the square lattice
\foreach \x in {0,2,4,6,8,10}{  
\foreach \y in {0,1,2,3,4,5,6,7}{
    \fill[SpinBlue] (\x,\y) circle (3pt);                  }}
    %RED nodes at the square lattice
\foreach \x in {1,3,5,7,9,11}{  
\foreach \y in {0,1,2,3,4,5,6,7}{
    \fill[SpinRed] (\x,\y) circle (3pt);
    % \node at (\x,\y)[circle,fill=SpinRed,scale=0.5,opacity=1.0]{}; 
}}
    
    %PUPLE nodes at the (odd) faces
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {0.5,2.5,4.5,6.5}{
    \fill[NodePurple] (\x,\y) circle (3pt);}}
\foreach \x in {1.5,3.5,5.5,7.5,9.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodePurple] (\x,\y) circle (3pt); }}
    
    %GRAY nodes at the 
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodeGray] (\x,\y) circle (3pt);     }}
\foreach \x in {1.5,3.5,5.5,7.5,9.5}{  
\foreach \y in {.5,2.5,4.5,6.5}{
    \fill[NodeGray] (\x,\y) circle (3pt);     }}

    %connecting GRAY lines
\foreach \x in {0,1,2,3,4,5,6,7,8,9,10}{  
\foreach \y in {0,1,2,3,4,5,6}{
    \draw[-,EdgeGray] (\x+.65,\y+.35)--(\x+.85,\y+.15);
    \draw[-,EdgeGray] (\x+.15,\y+.15)--(\x+.35,\y+.35);  }}
\foreach \x in {0,1,2,3,4,5,6,7,8,9,10}{  
\foreach \y in {1,2,3,4,5,6,7}{
    \draw[-,EdgeGray] (\x+.65,\y-.35)--(\x+.85,\y-.15);
    \draw[-,EdgeGray] (\x+.15,\y-.15)--(\x+.35,\y-.35);  }}

\node (a) at (-.5,3.5) [anchor=east, scale=1.0]{(a)};
\end{scope}



\begin{scope}[shift={(0,-3)}]
\pgfmathsetmacro{\qsize}{1.5}
\pgfmathsetmacro{\csize}{2.0}
% \pgfmathsetmacro{\tsize}{3.5}
\def\tsize{3.5}
    %connecting PURPLE lines
\foreach \N in {0,1,2,3,4,5}{
    \pgfmathsetmacro{\x}{\N*1.9 + 1.2}
    \draw[-,EdgePurple] (\x-.7,+0.5) -- (\x+0.7,+0.5);    
    \draw[-,EdgePurple] (\x-.7,-0.5) -- (\x+0.7,-0.5);    
    \draw[-,EdgePurple] (\x+.5,-0.7) -- (\x+0.5,+0.7);    
    \draw[-,EdgePurple] (\x-.5,-0.7) -- (\x-0.5,+0.7);
    \fill[NodePurple] (\x,0.5) coordinate (pt\N) circle (2 pt);
    \fill[NodePurple] (\x,-.5) coordinate (pb\N) circle (2 pt);
    \fill[NodePurple] (\x-0.5,0) coordinate (pl\N) circle (2 pt);
    \fill[NodePurple] (\x+0.5,0) coordinate (pr\N) circle (2 pt);
    
    \fill[NodeGray] (\x,0) coordinate (gc\N) circle (\qsize pt);
    \fill[NodeGray] (\x+.25,0+.25) coordinate (gtr\N) circle (\qsize pt);
    \fill[NodeGray] (\x-.25,0-.25) coordinate (gbl\N) circle (\qsize pt);
    \fill[NodeGray] (\x+.25,0-.25) coordinate (gbr\N) circle (\qsize pt);
    \fill[NodeGray] (\x-.25,0+.25) coordinate (gtl\N) circle (\qsize pt);    
}
    
\draw (gc0) node[minimum size=.2mm,draw,scale=0.7,line width=0.1mm, fill=white, inner sep=1.5pt] {$H$};


\draw[{Circle[length=\csize pt, sep=-1*\csize*.5pt]}-{Circle[open,length=\tsize pt, line width=0.3pt, sep=-\tsize*.5pt]},line width=0.3pt] (gc1)--(gtl1);
\draw[-,line width=0.3pt] (gtl1) --+(\tsize*.4pt,\tsize*.4pt) --+ (-\tsize*.4pt,-\tsize*.4pt);
\draw[-,line width=0.3pt] (gtl1) --+(\tsize*.4pt,-\tsize*.4pt) --+ (-\tsize*.4pt,\tsize*.4pt);

\CNOT{gtl2}{pt2}
\CNOT{gc2}{gbr2}

\CNOT{gbr3}{pb3}
\CNOT{gtl3}{pl3}

\CNOT{gtl4}{gc4}
\CNOT{gbr4}{pr4}

\CNOT{pt5}{gtl5}
\CNOT{pb5}{gbr5}


\foreach \N in {0,1,2,3,4,5,6}{
    \pgfmathsetmacro{\x}{\N*1.9 + 1.2}
    \draw[-,EdgePurple] (\x-.7,+0.5-2) -- (\x+0.7,+0.5-2);    
    \draw[-,EdgePurple] (\x-.7,-0.5-2) -- (\x+0.7,-0.5-2);    
    \draw[-,EdgePurple] (\x+.5,-0.7-2) -- (\x+0.5,+0.7-2);    
    \draw[-,EdgePurple] (\x-.5,-0.7-2) -- (\x-0.5,+0.7-2);
    \fill[NodePurple] (\x,0.5-2) coordinate (PT\N) circle (2 pt);
    \fill[NodePurple] (\x,-.5-2) coordinate (PB\N) circle (2 pt);
    \fill[NodePurple] (\x-0.5,0-2) coordinate (PL\N) circle (2 pt);
    \fill[NodePurple] (\x+0.5,0-2) coordinate (PR\N) circle (2 pt);
    
    \fill[NodeGray] (\x,0-2) coordinate (GC\N) circle (\qsize pt);
    \fill[NodeGray] (\x+.25,0+.25-2) coordinate (GTR\N) circle (\qsize pt);
    \fill[NodeGray] (\x-.25,0-.25-2) coordinate (GBL\N) circle (\qsize pt);
    \fill[NodeGray] (\x+.25,0-.25-2) coordinate (GBR\N) circle (\qsize pt);
    \fill[NodeGray] (\x-.25,0+.25-2) coordinate (GTL\N) circle (\qsize pt);    
}


\draw (GC0) node[minimum size=.2mm,draw,scale=0.7,line width=0.1mm, fill=white,inner sep=1.5pt] {$H$};
\CNOT{GC1}{GBR1}
\CNOT{GC2}{GTL2}
\CNOT{GBR2}{PR2}
\CNOT{GTL3}{PL3}
\CNOT{GBR3}{PB3}
\CNOT{GTL4}{PT4}
\CNOT{GC4}{GBR4}
\CNOT{GTL5}{GC5}
\CNOT{PT6}{GTL6}


\node (b) at (.5,0.) [anchor=east, scale=1.0]{(b)};
\node (c) at (.5,-2.) [anchor=east, scale=1.0]{(c)};
% \draw[<-, thin, LGreen] (12,0.4) -- (12.4,0.5) node[anchor=west, scale=0.5]{middle};
% \draw[<-, thin, LGreen] (12.4,-.9) -- (12.4,-.4) node[anchor=south west, scale=0.5]{outer};

\end{scope}


\end{tikzpicture}

==> Figures/Tikz/VerticalHoppingAllToAll.tex <==
\begin{tikzpicture}[scale=0.70,thick]

% \colorlet{Bgreen}{green!60!black}
% \colorlet{Bblue}{blue!60!black}
% \colorlet{darkred}{red!80!black}
% \colorlet{BPurple}{red!50!blue}

\begin{scope}[shift={(0,0)}]
    %connecting GRAY lines
\pgfmathsetmacro{\di}{0.15}
\draw[-,EdgeGray] (1-\di,0-\di) -- (0+\di,-1+\di);    
\draw[-,EdgeGray] (0,-1+\di+0.05) -- (0,1-\di-0.05);    
\draw[-,EdgeGray] (0+\di,1-\di) -- (1-\di,0+\di);
    %BLUE dots
\fill[SpinBlue] (0, 1) circle (4pt);
\fill[SpinBlue] (0,-1) circle (4pt);
    %PURPLE dots
\fill[NodePurple] (1,0) circle (4pt);
    %%%
\pgfmathsetmacro{\nu}{0.3}    
\node at (+1+\nu,0)[scale=.81]{$2$};
\node at (0+\nu,+1)[scale=.81]{$1$};
\node at (0+\nu,-1)[scale=.81]{$3$};
\end{scope}



\begin{scope}[shift={(5,0)}]
    %connecting GRAY lines
\pgfmathsetmacro{\di}{0.15}
\draw[-,EdgeGray] (0-\di,-1+\di) -- (-1+\di,0-\di);    
\draw[-,EdgeGray] (-1+\di,0+\di) -- (0-\di,1-\di);    
\draw[-,EdgeGray] (0,1-\di-0.05) -- (0,-1+\di+0.05);    
    %BLUE dots
\fill[SpinBlue] (0, 1) circle (4pt);
\fill[SpinBlue] (0,-1) circle (4pt);
    %PURPLE dots
\fill[NodePurple] (-1,0) circle (4pt);
    % numberrs on each node
\pgfmathsetmacro{\nu}{0.3}    
\node at (-1-\nu,0)[scale=.81]{$2$};
\node at (0-\nu,+1)[scale=.81]{$1$};
\node at (0-\nu,-1)[scale=.81]{$3$};
\end{scope}

\begin{scope}[shift={(2.5,0)}]
    \node at (0,0)[Black, scale=1.]{or};
\end{scope}

    
\end{tikzpicture}

==> Figures/Tikz/VerticalHoppingGoogle.tex <==
\begin{tikzpicture}[scale=0.7,thick]

% \colorlet{Bgreen}{green!60!black}
% \colorlet{Bblue}{blue!60!black}
% \colorlet{darkred}{red!80!black}
% \colorlet{NodePurple}{red!50!blue}

\begin{scope}[shift={(0,0)}]
% \pgfmathsetmacro{\di}{0.2}
% \foreach \c/\n in { {(0,1)}/1,{(1,0)}/2,{(0,-1)}/3,{(-1,0)}/4 } {
%     \node at \c [scale=.6] {$\n$};
%     }
    %connecting GRAY lines
\pgfmathsetmacro{\di}{0.15}
\draw[-,EdgeGray, opacity=1.] (1-\di,0-\di) -- (0+\di,-1+\di);    
\draw[-,EdgeGray, opacity=1.] (0-\di,-1+\di) -- (-1+\di,0-\di);    
\draw[-,EdgeGray, opacity=1.] (-1+\di,0+\di) -- (0-\di,1-\di);    
\draw[-,EdgeGray, opacity=1.] (0+\di,1-\di) -- (1-\di,0+\di);
    %Extra part of connecting lines
%\draw[-,EdgeGray, opacity=1.] (1+\di,0+\di) -- (1+4*\di,0+4*\di);    
%\draw[-,EdgeGray, opacity=1.] (1+\di,0-\di) -- (1+4*\di,0-4*\di);    
%\draw[-,EdgeGray, opacity=1.] (0+\di,-1-\di) -- (0+4*\di,-1-4*\di);    
%\draw[-,EdgeGray, opacity=1.] (0-\di,-1-\di) -- (0-4*\di,-1-4*\di);    
%\draw[-,EdgeGray, opacity=1.] (-1-\di,0+\di) -- (-1-4*\di,0+4*\di);    
%\draw[-,EdgeGray, opacity=1.] (-1-\di,0-\di) -- (-1-4*\di,0-4*\di);    
%\draw[-,EdgeGray, opacity=1.] (0+\di,1+\di) -- (0+4*\di,1+4*\di);
%\draw[-,EdgeGray, opacity=1.] (0-\di,1+\di) -- (0-4*\di,1+4*\di);
    %BLUE dots
\fill[SpinBlue] (0, 1) circle (4.5pt);
\fill[SpinBlue] (0,-1) circle (4.5pt);
    %GRAY dot
\fill[NodeGray] (-1,0) circle (4.5pt);
    %PURPLE dots
\fill[NodePurple] (1,0) circle (4.5pt);

\pgfmathsetmacro{\nu}{0.35}
\node at (+1+\nu,0)[scale=0.91]{$2$};
\node at (-1+\nu,0)[scale=0.91]{$4$};
\node at (0+\nu,+1)[scale=0.91]{$1$};
\node at (0+\nu,-1)[scale=0.91]{$3$};

\end{scope}



\begin{scope}[shift={(5,0)}]
% \pgfmathsetmacro{\di}{0.2}
% \foreach \c/\n in { {(0,1)}/1,{(1,0)}/2,{(0,-1)}/3,{(-1,0)}/4 } {
%     \node at \c [scale=.6] {$\n$};
%     }
    %connecting GRAY lines
\pgfmathsetmacro{\di}{0.15}
\draw[-,EdgeGray, opacity=1.] (1-\di,0-\di) -- (0+\di,-1+\di);    
\draw[-,EdgeGray, opacity=1.] (0-\di,-1+\di) -- (-1+\di,0-\di);    
\draw[-,EdgeGray, opacity=1.] (-1+\di,0+\di) -- (0-\di,1-\di);    
\draw[-,EdgeGray, opacity=1.] (0+\di,1-\di) -- (1-\di,0+\di);
    %Extra part of connecting lines
%\draw[-,EdgeGray, opacity=1.] (1+\di,0+\di) -- (1+4*\di,0+4*\di);    
%\draw[-,EdgeGray, opacity=1.] (1+\di,0-\di) -- (1+4*\di,0-4*\di);    
%\draw[-,EdgeGray, opacity=1.] (0+\di,-1-\di) -- (0+4*\di,-1-4*\di);    
%\draw[-,EdgeGray, opacity=1.] (0-\di,-1-\di) -- (0-4*\di,-1-4*\di);    
%\draw[-,EdgeGray, opacity=1.] (-1-\di,0+\di) -- (-1-4*\di,0+4*\di);    
%\draw[-,EdgeGray, opacity=1.] (-1-\di,0-\di) -- (-1-4*\di,0-4*\di);    
%\draw[-,EdgeGray, opacity=1.] (0+\di,1+\di) -- (0+4*\di,1+4*\di);
%\draw[-,EdgeGray, opacity=1.] (0-\di,1+\di) -- (0-4*\di,1+4*\di);
    %BLUE dots
\fill[SpinBlue] (0, 1) circle (4.5pt);
\fill[SpinBlue] (0,-1) circle (4.5pt);
    %GRAY dot
\fill[NodeGray] (1,0) circle (4.5pt);
    %PURPLE dots
\fill[NodePurple] (-1,0) circle (4.5pt);

\pgfmathsetmacro{\nu}{0.35}
\node at (+1+\nu,0)[scale=0.91]{$4$};
\node at (-1+\nu,0)[scale=0.91]{$2$};
\node at (0+\nu,+1)[scale=0.91]{$1$};
\node at (0+\nu,-1)[scale=0.91]{$3$};

\end{scope}
    
\end{tikzpicture}

==> Figures/Tikz/VerticalParallelAllToAll.tex <==
\begin{tikzpicture}[scale=0.35,thick]

% \colorlet{SpinBlue}{blue!60!black}
% \colorlet{SpinRed}{red!80!black}


\begin{scope}[shift={(0,0)}]
    % Hilighted green (selected qubits)
\foreach \x in {0,2,4,6,8,10}{  
\foreach \y in {0,2,4,6}{
    \draw [rounded corners=1.5mm,fill=HighGray,draw=none, scale=1.0 ] (\x-.2,\y-.4)--(\x+.9,\y+.5)--(\x-.2,\y+1.4)--cycle;  }}
\foreach \x in {1,3,7,9}{  
\foreach \y in {1,3,5}{
    \draw [rounded corners=1.5mm,fill=HighGray,draw=none, scale=1.0 ] (\x-.2,\y-.4)--(\x+.9,\y+.5)--(\x-.2,\y+1.4)--cycle;  }}

\foreach \x in {5,11}{  
\foreach \y in {1,3,5}{
    \draw [rounded corners=0.72mm,fill=HighGray,draw=none, scale=1.0 ] (\x-0.2,\y-0.2) rectangle (\x+0.2,\y+1.2){};  }}

    %(normal) BLUE nodes at the square lattice
\foreach \x in {0,1,2,3,4,5}{  
\foreach \y in {0,1,2,3,4,5,6,7}{
    \fill[fill=SpinBlue] (\x,\y) circle (3pt); }}
    %(normal) RED nodes at the square lattice
\foreach \x in {6,7,8,9,10,11}{  
\foreach \y in {0,1,2,3,4,5,6,7}{
    \fill[SpinRed] (\x,\y) circle (3pt); }}
    % purple nodes at odd faces
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {0.5,2.5,4.5,6.5}{
    \fill[NodePurple] (\x,\y) circle (3pt);}}
\foreach \x in {1.5,3.5,7.5,9.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodePurple] (\x,\y) circle (3pt); }}


\end{scope}


\begin{scope}[shift={(13,0)}]
\foreach \x in {0,2,4,6,8,10}{  
\foreach \y in {0,2,4,6}{
    \draw [rounded corners=1.5mm,fill=HighGray,draw=none, scale=1.0 ] (\x+.1,\y+.5)--(\x+1.2,\y-.4)--(\x+1.2,\y+1.4)--cycle;
}}
\foreach \y in {1,3,5}{
\foreach \x in {1,3,7,9}{  
    \draw [rounded corners=1.5mm,fill=HighGray,draw=none, scale=1.0 ] (\x+.1,\y+.5)--(\x+1.2,\y-.4)--(\x+1.2,\y+1.4)--cycle;}
\foreach \x in {0,6}{  
    \draw [rounded corners=.72mm,fill=HighGray,draw=none, scale=1.0 ] (\x-0.2,\y-0.2) rectangle (\x+0.2,\y+1.2) {};}
}
    %(normal) BLUE nodes at the square lattice
\foreach \x in {0,1,2,3,4,5}{  
\foreach \y in {0,1,2,3,4,5,6,7}{
    \fill[fill=SpinBlue] (\x,\y) circle (3pt); }}
    %(normal) RED nodes at the square lattice
\foreach \x in {6,7,8,9,10,11}{  
\foreach \y in {0,1,2,3,4,5,6,7}{
    \fill[SpinRed] (\x,\y) circle (3pt); }}
    % purple nodes at odd faces
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {0.5,2.5,4.5,6.5}{
    \fill[NodePurple] (\x,\y) circle (3pt);}}
\foreach \x in {1.5,3.5,7.5,9.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodePurple] (\x,\y) circle (3pt); }}
% \foreach \x in {0,6}{  
% \foreach \y in {1,3,5}{
%     \draw [rounded corners=.72mm,fill=HighGray,draw=none, scale=1.0 ] (\x-0.18,\y-0.18) rectangle (\x+0.18,\y+1.18) {};% }}
\end{scope}


\begin{scope}[shift={(0,-9)}]
\foreach \x in {0,2,4,6,8,10}{  
\foreach \y in {0,2,4,6}{
    \draw [rounded corners=1.5mm,fill=HighGray,draw=none, scale=1.0 ] (\x+.5,\y+.1)--(\x-.4,\y+1.2)--(\x+1.4,\y+1.2)--cycle;
}}
\foreach \x in {1,3,7,9}{  
\foreach \y in {1,3,5}{
    \draw [rounded corners=1.5mm,fill=HighGray,draw=none, scale=1.0 ] (\x+.5,\y+.1)--(\x-.4,\y+1.2)--(\x+1.4,\y+1.2)--cycle;
}}
\foreach \x in {1,3,7,9}{  
\foreach \y in {0}{
    \draw [rounded corners=0.72mm,fill=HighGray,draw=none, scale=1.0 ] (\x-0.2,\y-0.2) rectangle (\x+1.2,\y+0.2) {};
}}
    %(normal) BLUE nodes at the square lattice
\foreach \x in {0,1,2,3,4,5}{  
\foreach \y in {0,1,2,3,4,5,6,7}{
    \fill[fill=SpinBlue] (\x,\y) circle (3pt); }}
    %(normal) RED nodes at the square lattice
\foreach \x in {6,7,8,9,10,11}{  
\foreach \y in {0,1,2,3,4,5,6,7}{
    \fill[SpinRed] (\x,\y) circle (3pt); }}
    % purple nodes at odd faces
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {0.5,2.5,4.5,6.5}{
    \fill[NodePurple] (\x,\y) circle (3pt);}}
\foreach \x in {1.5,3.5,7.5,9.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodePurple] (\x,\y) circle (3pt); }}

\end{scope}


\begin{scope}[shift={(13,-9)}]
\foreach \x in {0,2,4,6,8,10}{  
\foreach \y in {0,2,4,6}{
    \draw [rounded corners=1.5mm,fill=HighGray,draw=none, scale=1.0 ] (\x+.5,\y+.9)--(\x-.4,\y-.2)--(\x+1.4,\y-.2)--cycle;
}}
\foreach \x in {1,3,7,9}{  
\foreach \y in {1,3,5}{
    \draw [rounded corners=1.5mm,fill=HighGray,draw=none, scale=1.0 ] (\x+.5,\y+.9)--(\x-.4,\y-.2)--(\x+1.4,\y-.2)--cycle;}
\foreach \y in {7}{
    \draw [rounded corners=0.72mm,fill=HighGray,draw=none, scale=1.0 ] (\x-0.2,\y-0.2) rectangle (\x+1.2,\y+0.2) {};}
}

    %(normal) BLUE nodes at the square lattice
\foreach \x in {0,1,2,3,4,5}{  
\foreach \y in {0,1,2,3,4,5,6,7}{
    \fill[fill=SpinBlue] (\x,\y) circle (3pt); }}
    %(normal) RED nodes at the square lattice
\foreach \x in {6,7,8,9,10,11}{  
\foreach \y in {0,1,2,3,4,5,6,7}{
    \fill[SpinRed] (\x,\y) circle (3pt); }}
    % purple nodes at odd faces
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {0.5,2.5,4.5,6.5}{
    \fill[NodePurple] (\x,\y) circle (3pt);}}
\foreach \x in {1.5,3.5,7.5,9.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodePurple] (\x,\y) circle (3pt); }}

\end{scope}





% \begin{scope}[shift={(1.5,3.5)}, draw=black, fill=black, text=black]
%     \draw[line width=0.2mm,-latex, scale=0.6] (0.,0.) -- (1.7,0.);
%     % \node at (-.25,-.2)[scale=0.8]{$\boldsymbol{Z}$};
% \end{scope}

    
\end{tikzpicture}

==> Figures/Tikz/VerticalParallelGoogle.tex <==
\begin{tikzpicture}[scale=0.34,thick]

% \colorlet{HighGray}{green!60!black}
% \colorlet{HighGray}{green!50!white}
% \colorlet{SpinBlue}{blue!60!black}
% \colorlet{SpinRed}{red!80!black}
% \colorlet{NodePurple}{red!50!blue}

\begin{scope}[shift={(-6.5,0)}]
    %Highlighted areas
\foreach \x in {0,2,4,6,8,10}{  
\foreach \y in {0,2,4,6}{
    \draw [rounded corners=0.72mm,fill=HighGray, draw=none, scale=1.0] (\x,\y-.3)--(\x-.8,\y+.5)--(\x,\y+1.3)--(\x+.8,\y+.5)--cycle;    }}
\foreach \x in {1,3,5,7,9}{  
\foreach \y in {1,3,5}{
    \draw [rounded corners=0.72mm,fill=HighGray, draw=none, scale=1.0] (\x,\y-.3)--(\x-.8,\y+.5)--(\x,\y+1.3)--(\x+.8,\y+.5)--cycle;    }}
\foreach \x in {10}{  
\foreach \y in {1,3,5}{
    \draw [rounded corners=1.5mm,fill=HighGray, draw=none, scale=1.0] (\x+.1,\y+.5)--(\x+1.2,\y-.4)--(\x+1.2,\y+1.4)--cycle;   }}
    %BLUE nodes at the square lattice
\foreach \x in {0,2,4,6,8,10}{  
\foreach \y in {0,1,2,3,4,5,6,7}{
    \fill[SpinBlue] (\x,\y) circle (3pt);    }}
    %RED nodes at the square lattice
\foreach \x in {1,3,5,7,9,11}{  
\foreach \y in {0,1,2,3,4,5,6,7}{
    \fill[SpinRed] (\x,\y) circle (3pt);  }}
    
    %PURPLE nodes at the (odd) faces
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {0.5,2.5,4.5,6.5}{
    \fill[NodePurple] (\x,\y) circle (3pt);  }}
\foreach \x in {1.5,3.5,5.5,7.5,9.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodePurple] (\x,\y) circle (3pt);  }}
    %GRAY nodes at the 
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodeGray] (\x,\y) circle (3pt);}}
\foreach \x in {-.5,1.5,3.5,5.5,7.5,9.5,11.5}{  
\foreach \y in {.5,2.5,4.5,6.5}{
    \fill[NodeGray] (\x,\y) circle (3pt); }}
    %connecting GRAY lines
\foreach \x in {0,1,2,3,4,5,6,7,8,9,10}{  
\foreach \y in {0,1,2,3,4,5,6}{
    \draw[-,EdgeGray,opacity=1.] (\x+.65,\y+.35)--(\x+.85,\y+.15);
    \draw[-,EdgeGray,opacity=1.] (\x+.65,\y-.35+1.0)--(\x+.85,\y-.15+1.0);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+.15)--(\x+.35,\y+.35);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15+1.0)--(\x+.35,\y-0.35+1.0);  
}}
\foreach \y in {0.5,2.5,4.5,6.5}{
    \draw[-,EdgeGray,opacity=1.] (-.35,\y-.15)--(-.15,\y-.35);
    \draw[-,EdgeGray,opacity=1.] (-.35,\y+.15)--(-.15,\y+.35);  
    \draw[-,EdgeGray,opacity=1.] (11.15,\y+.35)--(11.35,\y+.15);
    \draw[-,EdgeGray,opacity=1.] (11.15,\y-.35)--(11.35,\y-.15);  }
\end{scope}


\begin{scope}[shift={(6.5,0)}]

\foreach \x in {1,3,5,7,9,11}{  
\foreach \y in {0,2,4,6}{
    \draw [rounded corners=1.mm, fill=HighGray,draw=none, scale=1.0, opacity=1.] (\x,\y-.3)--(\x-.8,\y+.5)--(\x,\y+1.3)--(\x+.8,\y+.5)--cycle;}}
\foreach \x in {2,4,6,8,10}{  
\foreach \y in {1,3,5}{
    \draw [rounded corners=1.mm, fill=HighGray,draw=none, scale=1.0, opacity=1.] (\x,\y-.3)--(\x-.8,\y+.5)--(\x,\y+1.3)--(\x+.8,\y+.5)--cycle;}}
\foreach \x in {0}{  
\foreach \y in {1,3,5}{
    \draw [rounded corners=2.0mm, fill=HighGray, draw=none, scale=1.0, opacity=1.] (\x-.2,\y-.4)--(\x+.9,\y+.5)--(\x-.2,\y+1.4)--cycle;  }}
    %BLUE nodes at the square lattice
\foreach \x in {0,2,4,6,8,10}{  
\foreach \y in {0,1,2,3,4,5,6,7}{
    \fill[SpinBlue] (\x,\y) circle (3pt);    }}
    %RED nodes at the square lattice
\foreach \x in {1,3,5,7,9,11}{  
\foreach \y in {0,1,2,3,4,5,6,7}{
    \fill[SpinRed] (\x,\y) circle (3pt);     }}
    %PURPLE nodes at the (odd) faces
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {0.5,2.5,4.5,6.5}{
    \fill[NodePurple] (\x,\y) circle (3pt);  }}
\foreach \x in {1.5,3.5,5.5,7.5,9.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodePurple] (\x,\y) circle (3pt);  }}
    %GRAY nodes at the 
\foreach \x in {0.5,2.5,4.5,6.5,8.5,10.5}{  
\foreach \y in {1.5,3.5,5.5}{
    \fill[NodeGray] (\x,\y) circle (3pt);}}
\foreach \x in {-.5,1.5,3.5,5.5,7.5,9.5,11.5}{  
\foreach \y in {.5,2.5,4.5,6.5}{
    \fill[NodeGray] (\x,\y) circle (3pt); }}
    %connecting GRAY lines
\foreach \x in {0,1,2,3,4,5,6,7,8,9,10}{  
\foreach \y in {0,1,2,3,4,5,6}{
    \draw[-,EdgeGray,opacity=1.] (\x+.65,\y+.35)--(\x+.85,\y+.15);
    \draw[-,EdgeGray,opacity=1.] (\x+.65,\y-.35+1.0)--(\x+.85,\y-.15+1.0);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y+.15)--(\x+.35,\y+.35);
    \draw[-,EdgeGray,opacity=1.] (\x+.15,\y-0.15+1.0)--(\x+.35,\y-0.35+1.0);  
}}
\foreach \y in {0.5,2.5,4.5,6.5}{
    \draw[-,EdgeGray,opacity=1.] (-.35,\y-.15)--(-.15,\y-.35);
    \draw[-,EdgeGray,opacity=1.] (-.35,\y+.15)--(-.15,\y+.35);  
    \draw[-,EdgeGray,opacity=1.] (11.15,\y+.35)--(11.35,\y+.15);
    \draw[-,EdgeGray,opacity=1.] (11.15,\y-.35)--(11.35,\y-.15);  }
\end{scope}

    
\end{tikzpicture}
